ATOMIUM: ALMA tracing the origins of molecules in dust forming oxygen rich M-type stars: Motivation, sample, calibration, and initial results

This overview paper presents ATOMIUM, a Large Programme in Cycle 6 with the Atacama Large Millimeter-submillimeter Array (ALMA). The goal of ATOMIUM is to understand the dynamics and the gas phase and dust formation chemistry in the winds of evolved asymptotic giant branch (AGB) and red supergiant (RSG) stars. A more general aim is to identify chemical processes applicable to other astrophysical environments. 17 oxygen-rich AGB and RSG stars spanning a range in (circum)stellar parameters and evolutionary phases were observed in a homogeneous observing strategy allowing for an unambiguous comparison. Data were obtained between 213.83 and 269.71 GHz at high (0.025-0.050 arcsec), medium (0.13-0.24 arcsec), and low (about 1 arcsec) angular resolution. The sensitivity per 1.3 km/s channel was 1.5-5 mJy/beam. 13 molecules were designated as primary molecules in the survey: CO, SiO, AlO, AlOH, TiO, TiO2, HCN, SO, SO2, SiS, CS, H2O, and NaCl. The scientific motivation, survey design, sample properties, data reduction, and an overview of the data products are described; and we highlight one scientific result - the wind kinematics of the ATOMIUM sources. The ATOMIUM sources often have a slow wind acceleration, and a fraction of the gas reaches a velocity which can be up to a factor of two times larger than previously reported terminal velocities assuming isotropic expansion, and the wind kinematic profiles establish that the radial velocity described by the momentum equation for a spherical wind structure cannot capture the complexity of the velocity field. In 15 sources, some molecular transitions other than 12CO v=0 J=2-1 reach a higher outflow velocity, with a spatial emission zone that is often greater than 30 stellar radii, but much less than the extent of CO. Binary interaction with a (sub)stellar companion might (partly) explain the non-monotonic behaviour of the projected velocity field.

==> (inline-0) <==
\begin{longtable}{lllllllll}
\caption{\label{tab:obs_prop} \textbf{Observational properties of the {\sc atomium} project.} }   \\
\hline\hline 
SB & Config & Phase-ref & Phase-ref R.A. & Phase-ref Dec. & Sep.  & PWV & Date              & ASDM \\ 
      &             &                 & (ICRS)              & (ICRS)               & (deg) & (mm)  & (YYYYDDMM) &             \\ 
\hline 
\endfirsthead
%  ------------------------------------------------
\caption{continued.}\\
\hline\hline
SB & Config & Phase-ref & Phase-ref R.A. & Phase-ref Dec. & Sep.    & PWV    & Date                & ASDM \\
      &             &                 &  (ICRS)             &   (ICRS)             &  (deg)   &  (mm)  &  (YYYYMMDD)   &             \\        
\hline
\endhead
\hline
\endfoot
%\hline
%\endlastfoot
AH\_Sco\_a\_06\_TM1     &   extended & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   0.4 & 20190706    & uid\_\_\_A002\_Xde63ab\_X9097 \\   
AH\_Sco\_a\_06\_TM1     &   extended & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_X95c6 \\
AH\_Sco\_b\_06\_TM1     &   extended & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_X9b95 \\
AH\_Sco\_b\_06\_TM1     &   extended & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_Xe0b \\
AH\_Sco\_c\_06\_TM1     &   extended & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   2.3 & 20190710    &    uid\_\_\_A002\_Xde9c3e\_X7537 \\
AH\_Sco\_c\_06\_TM1     &   extended & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   2.3 & 20190710    &    uid\_\_\_A002\_Xde9c3e\_X7ad8 \\
AH\_Sco\_c\_06\_TM1     &   extended & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   2.3 & 20190710    &    uid\_\_\_A002\_Xde9c3e\_X7f89 \\
AH\_Sco\_d\_06\_TM1     &   extended & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   1.4 & 20190708    &    uid\_\_\_A002\_Xde8105\_X761c \\
AH\_Sco\_d\_06\_TM1     &   extended & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   1.4 & 20190708    &    uid\_\_\_A002\_Xde8105\_X7c90 \\
AH\_Sco\_a\_06\_TM2     &        mid & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   0.7 & 20190831    &    uid\_\_\_A002\_Xe0be64\_Xb5b  \\
AH\_Sco\_b\_06\_TM2     &        mid & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   0.7 & 20190831    &    uid\_\_\_A002\_Xe0be64\_Xa0a \\
AH\_Sco\_c\_06\_TM2     &        mid & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   1.8 & 20190903    &    uid\_\_\_A002\_Xe0cd4d\_X6a65 \\
AH\_Sco\_d\_06\_TM2     &        mid & J1717-3342 &  17:17:36.02945  &  --33:42:08.8277 &  1.91  &   0.6 & 20181022    &    uid\_\_\_A002\_Xd58951\_X6e47 \\
&&&&&&&&\\                                                                                                         
GY\_Aql\_a\_06\_TM1     &   extended & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   0.4 & 20190624    &    uid\_\_\_A002\_Xde0eb4\_X176b \\
GY\_Aql\_b\_06\_TM1     &   extended & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   0.4 & 20190624    &    uid\_\_\_A002\_Xde0eb4\_X1840 \\
GY\_Aql\_c\_06\_TM1     &   extended & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   1.4 & 20190708    &    uid\_\_\_A002\_Xde8105\_X9df1 \\
GY\_Aql\_d\_06\_TM1     &   extended & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   1.4 & 20190708    &    uid\_\_\_A002\_Xde8105\_X9f3e \\
GY\_Aql\_a\_06\_TM2     &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   0.5 & 20181113    &    uid\_\_\_A002\_Xd51939\_X6300 \\
GY\_Aql\_b\_06\_TM2     &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   0.5 & 20181113    &    uid\_\_\_A002\_Xd51939\_X6277 \\
GY\_Aql\_b\_06\_TM2     &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   1.7 & 20181112    &    uid\_\_\_A002\_Xd51939\_X2e4  \\
GY\_Aql\_c\_06\_TM2     &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   0.7 & 20181114    &    uid\_\_\_A002\_Xd52fc8\_X876  \\
GY\_Aql\_d\_06\_TM2     &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   0.5 & 20181113    &    uid\_\_\_A002\_Xd51939\_X638d \\
GY\_Aql\_e\_06\_TM1     &    compact & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   1.4 & 20190303    &    uid\_\_\_A002\_Xd90607\_X3948 \\
GY\_Aql\_f\_06\_TM1     &    compact & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 2.49  &   1.0 & 20190113    &    uid\_\_\_A002\_Xd80784\_X62d5 \\
&&&&&&&&\\                                                                                                         
IRC+1001\_a\_06\_TM1    &  extended  &J0103+1526  & 01:03:26.001741  &  +15:26:24:66514  &2.93   &  1.2  & 20190610     &   uid\_\_\_A002\_Xdd7b18\_X33a6 \\
IRC+1001\_b\_06\_TM1    &  extended  &J0103+1526  & 01:03:26.001741  &  +15:26:24:66514  &2.93   &  1.2  & 20190610     &   uid\_\_\_A002\_Xdd7b18\_X35f6 \\
IRC+1001\_c\_06\_TM1    &  extended  &J0103+1526  & 01:03:26.001741  &  +15:26:24:66514  &2.93   &  0.6  & 20190623     &   uid\_\_\_A002\_Xddf4b5\_X7ead  \\
IRC+1001\_c\_06\_TM1    &  extended  &J0103+1526  & 01:03:26.001741  &  +15:26:24:66514  &2.93   &  1.2  & 20190610     &   uid\_\_\_A002\_Xdd7b18\_X373d \\
IRC+1001\_d\_06\_TM1    &  extended  &J0103+1526  & 01:03:26.001741  &  +15:26:24:66514  &2.93   &  0.9  & 20190619     &   uid\_\_\_A002\_Xddc5da\_X37ef \\
IRC+1001\_d\_06\_TM1    &  extended  &J0103+1526  & 01:03:26.001741  &  +15:26:24:66514  &2.93   &  1.2  & 20190610     &   uid\_\_\_A002\_Xdd7b18\_X38ff \\
IRC+1001\_a\_06\_TM2    &       mid  &J0117+1418  & 01:17:25.203135  &  +14:18:12:42087  &3.17   &  0.8  & 20190817     &   uid\_\_\_A002\_Xe02ab0\_X3a67 \\
IRC+1001\_b\_06\_TM2    &       mid  &J0117+1418  & 01:17:25.203135  &  +14:18:12:42087  &3.17   &  0.8  & 20190817     &   uid\_\_\_A002\_Xe02ab0\_X3939 \\
IRC+1001\_c\_06\_TM2    &       mid  &J0117+1418  & 01:17:25.203135  &  +14:18:12:42087  &3.17   &  0.8  & 20190817     &   uid\_\_\_A002\_Xe02ab0\_X3ba1 \\
IRC+1001\_d\_06\_TM2    &       mid  &J0117+1418  & 01:17:25.203135  &  +14:18:12:42087  &3.17   &  0.8  & 20190817     &   uid\_\_\_A002\_Xe02ab0\_X3cb4 \\
IRC+1001\_e\_06\_TM1    &   compact  &J0117+1418  & 01:17:25.203192  &  +14:18:12:42000  &3.17   &  1.3  & 20181225     &   uid\_\_\_A002\_Xd704f8\_X2747c\\
IRC+1001\_f\_06\_TM1    &   compact  &J0117+1418  & 01:17:25.203192  &  +14:18:12:42000  &3.17   &  2.4  & 20181226     &   uid\_\_\_A002\_Xd704f8\_X2779f\\
&&&&&&&&\\                                                                                                         
IRC-1052\_a\_06\_TM1    &  extended  &J2018-0509  & 20:18:57.759947  & --05:09:29:37341  &2.39   &  0.4  & 20190624     &   uid\_\_\_A002\_Xde0eb4\_X1b6b \\
IRC-1052\_b\_06\_TM1    &  extended  &J2018-0509  & 20:18:57.759947  & --05:09:29:37341  &2.39   &  0.9  & 20190619     &   uid\_\_\_A002\_Xddc5da\_X36c1 \\
IRC-1052\_c\_06\_TM1    &  extended  &J2018-0509  & 20:18:57.759947  & --05:09:29:37341  &2.39   &  0.5  & 20190705     &   uid\_\_\_A002\_Xde63ab\_X5a52 \\
IRC-1052\_c\_06\_TM1    &  extended  &J2018-0509  & 20:18:57.759947  & --05:09:29:37341  &2.39   &  1.3  & 20190625     &   uid\_\_\_A002\_Xde0eb4\_X5b31 \\
IRC-1052\_d\_06\_TM1    &  extended  &J2018-0509  & 20:18:57.759947  & --05:09:29:37341  &2.39   &  1.4  & 20190708     &   uid\_\_\_A002\_Xde8105\_X9c5d \\
IRC-1052\_a\_06\_TM2    &       mid  &J2025-0735  & 20:25:40.660405  & --07:35:52:68880  &4.00   &  0.8  & 20190819     &   uid\_\_\_A002\_Xe03886\_X52af \\
IRC-1052\_b\_06\_TM2    &       mid  &J2025-0735  & 20:25:40.660405  & --07:35:52:68880  &4.00   &  0.8  & 20190819     &   uid\_\_\_A002\_Xe03886\_X516b \\
IRC-1052\_c\_06\_TM2    &       mid  &J2025-0735  & 20:25:40.660405  & --07:35:52:68880  &4.00   &  0.8  & 20190819     &   uid\_\_\_A002\_Xe03886\_X53a9 \\
IRC-1052\_d\_06\_TM2    &       mid  &J2025-0735  & 20:25:40.660405  & --07:35:52:68880  &4.00   &  0.8  & 20181110     &   uid\_\_\_A002\_Xd50463\_X48b  \\
IRC-1052\_d\_06\_TM2    &       mid  &J2025-0735  & 20:25:40.660405  & --07:35:52:68880  &4.00   &  2.0  & 20181103     &   uid\_\_\_A002\_Xd476cc\_Xfbf  \\
IRC-1052\_e\_06\_TM1    &   compact  &J2025-0735  & 20:25:40.660405  & --07:35:52:68880  &4.00   &  2.4  & 20181223     &   uid\_\_\_A002\_Xd704f8\_X1367b\\
IRC-1052\_f\_06\_TM1    &   compact  &J2025-0735  & 20:25:40.660405  & --07:35:52:68880  &4.00   &  0.9  & 20190108     &   uid\_\_\_A002\_Xd7be9d\_X72fd \\
&&&&&&&&\\
KW\_Sgr\_a\_06\_TM1     &   extended & J1752-2956 &  17:52:33.10808  &  --29:56:44.9151 &  1.93  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X18c0 \\
KW\_Sgr\_b\_06\_TM1     &   extended & J1752-2956 &  17:52:33.10808  &  --29:56:44.9151 &  1.93  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X45ad \\
KW\_Sgr\_c\_06\_TM1     &   extended & J1752-2956 &  17:52:33.10808  &  --29:56:44.9151 &  1.93  &   2.3 & 20190710    &    uid\_\_\_A002\_Xde9c3e\_X82f2 \\
KW\_Sgr\_d\_06\_TM1     &   extended & J1752-2956 &  17:52:33.10808  &  --29:56:44.9151 &  1.93  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X1f7b \\
KW\_Sgr\_d\_06\_TM1     &   extended & J1752-2956 &  17:52:33.10808  &  --29:56:44.9151 &  1.93  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X241c \\
KW\_Sgr\_a\_06\_TM2     &        mid & J1744-3116 &  17:44:23.57820  &  --31:16:36.2947 &  3.65  &   0.7 & 20190827    &    uid\_\_\_A002\_Xe07f3e\_Xfda8 \\
KW\_Sgr\_b\_06\_TM2     &        mid & J1744-3116 &  17:44:23.57820  &  --31:16:36.2947 &  3.65  &   0.7 & 20190831    &    uid\_\_\_A002\_Xe0be64\_X5f1 \\
KW\_Sgr\_c\_06\_TM2     &        mid & J1744-3116 &  17:44:23.57820  &  --31:16:36.2947 &  3.65  &   0.7 & 20190827    &    uid\_\_\_A002\_Xe07f3e\_Xfff2 \\
KW\_Sgr\_c\_06\_TM2     &        mid & J1744-3116 &  17:44:23.57820  &  --31:16:36.2947 &  3.65  &   2.3 & 20190921    &    uid\_\_\_A002\_Xe14043\_Xcb1 \\
KW\_Sgr\_c\_06\_TM2     &        mid & J1744-3116 &  17:44:23.57820  &  --31:16:36.2947 &  3.65  &   2.5 & 20190922    &    uid\_\_\_A002\_Xe14043\_X13bd \\
KW\_Sgr\_d\_06\_TM2     &        mid & J1744-3116 &  17:44:23.57820  &  --31:16:36.2947 &  3.65  &   0.6 & 20181022    &    uid\_\_\_A002\_Xd58951\_X7342 \\
&&&&&&&&\\                                                                                                         
pi1\_Gru\_a\_06\_TM1    &   extended & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   0.5 & 20190623    &    uid\_\_\_A002\_Xddf4b5\_X7acd \\
pi1\_Gru\_b\_06\_TM1    &   extended & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   0.5 & 20190623    &    uid\_\_\_A002\_Xddf4b5\_X7971 \\
pi1\_Gru\_c\_06\_TM1    &   extended & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_Xb09d \\
pi1\_Gru\_d\_06\_TM1    &   extended & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_Xb303 \\
pi1\_Gru\_a\_06\_TM2    &        mid & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   1.2 & 20181028    &    uid\_\_\_A002\_Xd41a7b\_Xc68  \\
pi1\_Gru\_b\_06\_TM2    &        mid & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   1.2 & 20181028    &    uid\_\_\_A002\_Xd41a7b\_Xb5a  \\
pi1\_Gru\_c\_06\_TM2    &        mid & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   1.2 & 20181028    &    uid\_\_\_A002\_Xd41a7b\_Xf86  \\
pi1\_Gru\_d\_06\_TM2    &        mid & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   1.3 & 20181031    &    uid\_\_\_A002\_Xd42ec5\_Xaf14 \\
pi1\_Gru\_d\_06\_TM2    &        mid & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   1.3 & 20181031    &    uid\_\_\_A002\_Xd42ec5\_Xb5fb \\
pi1\_Gru\_e\_06\_TM1$^*$&    compact & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   1.3 & 20181225    &    uid\_\_\_A002\_Xd704f8\_X2660c\\
pi1\_Gru\_f\_06\_TM1$^*$&    compact & J2230-4416 &  22:30:56.442979 &  --44:16:29:89110 & 2.21  &   0.6 & 20190319    &    uid\_\_\_A002\_Xd99ff3\_X1133d\\
&&&&&&&&\\                                                                                                         
RW\_Sco\_a\_06\_TM1     &   extended & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X85f2 \\
RW\_Sco\_b\_06\_TM1     &   extended & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X4188 \\
RW\_Sco\_c\_06\_TM1     &   extended & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X435f \\
RW\_Sco\_d\_06\_TM1     &   extended & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_X8915 \\
RW\_Sco\_a\_06\_TM2     &        mid & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.7 & 20190830    &    uid\_\_\_A002\_Xe0be64\_X574  \\
RW\_Sco\_b\_06\_TM2     &        mid & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.7 & 20190830    &    uid\_\_\_A002\_Xe0be64\_X4f7  \\
RW\_Sco\_c\_06\_TM2     &        mid & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.7 & 20190831    &    uid\_\_\_A002\_Xe0be64\_X652  \\
RW\_Sco\_d\_06\_TM2     &        mid & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.6 & 20181122    &    uid\_\_\_A002\_Xd58951\_X635f \\
RW\_Sco\_e\_06\_TM1     &    compact & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.9 & 20190108    &    uid\_\_\_A002\_Xd7be9d\_X63db \\
RW\_Sco\_e\_06\_TM1     &    compact & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   2.3 & 20190106    &    uid\_\_\_A002\_Xd7aa27\_X6000 \\
RW\_Sco\_f\_06\_TM1     &    compact & J1717-3342 &  17:17:36.029447 &  --33:42:08:82768 & 0.63  &   0.9 & 20190108    &    uid\_\_\_A002\_Xd7be9d\_X5e86 \\
&&&&&&&&\\                                                                                                         
R\_Aql\_a\_06\_TM1      &   extended & J1905+0952 &  19:05:39.898975 &   +09:52:08:40793 & 1.65  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X4aee \\
R\_Aql\_b\_06\_TM1      &   extended & J1905+0952 &  19:05:39.898975 &   +09:52:08:40793 & 1.65  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X4ced \\
R\_Aql\_c\_06\_TM1      &   extended & J1905+0952 &  19:05:39.898975 &   +09:52:08:40793 & 1.65  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_Xa269 \\
R\_Aql\_d\_06\_TM1      &   extended & J1905+0952 &  19:05:39.898975 &   +09:52:08:40793 & 1.65  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_Xa59d \\
R\_Aql\_a\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   1.3 & 20181118    &    uid\_\_\_A002\_Xd557dd\_X8b13 \\
R\_Aql\_a\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   1.6 & 20181121    &    uid\_\_\_A002\_Xd58951\_X2aa  \\
R\_Aql\_b\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   1.3 & 20181118    &    uid\_\_\_A002\_Xd557dd\_X8c87 \\
R\_Aql\_b\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   1.6 & 20181121    &    uid\_\_\_A002\_Xd58951\_X1bd  \\
R\_Aql\_c\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   0.6 & 20181122    &    uid\_\_\_A002\_Xd58951\_X6b1c \\
R\_Aql\_c\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   1.3 & 20181118    &    uid\_\_\_A002\_Xd557dd\_X8d4b \\
R\_Aql\_d\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   1.3 & 20181118    &    uid\_\_\_A002\_Xd557dd\_X8e44 \\
R\_Aql\_d\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   1.9 & 20181119    &    uid\_\_\_A002\_Xd57414\_X5e6  \\
R\_Aql\_e\_06\_TM1      &    compact & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   2.4 & 20181223    &    uid\_\_\_A002\_Xd704f8\_X12e26\\
R\_Aql\_f\_06\_TM1      &    compact & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 6.78  &   2.4 & 20181223    &    uid\_\_\_A002\_Xd704f8\_X134aa\\
&&&&&&&&\\                                                                                                         
R\_Hya\_a\_06\_TM1      &   extended & J1339-2401 &  13:39:01.746378 &  --24:01:14:00628 & 2.26  &   1.4 & 20190711    &    uid\_\_\_A002\_Xdeb725\_X184  \\
R\_Hya\_b\_06\_TM1      &   extended & J1339-2401 &  13:39:01.746378 &  --24:01:14:00628 & 2.26  &   0.9 & 20190709    &    uid\_\_\_A002\_Xde9c3e\_X627b \\
R\_Hya\_c\_06\_TM1      &   extended & J1339-2401 &  13:39:01.746378 &  --24:01:14:00628 & 2.26  &   1.4 & 20190711    &    uid\_\_\_A002\_Xdeb725\_X8c1  \\
R\_Hya\_c\_06\_TM1      &   extended & J1339-2401 &  13:39:01.746378 &  --24:01:14:00628 & 2.26  &   1.7 & 20190712    &    uid\_\_\_A002\_Xdeb725\_X5595 \\
R\_Hya\_d\_06\_TM1      &   extended & J1339-2401 &  13:39:01.746378 &  --24:01:14:00628 & 2.26  &   0.9 & 20190709    &    uid\_\_\_A002\_Xde9c3e\_X66a0 \\
R\_Hya\_d\_06\_TM1      &   extended & J1339-2401 &  13:39:01.746378 &  --24:01:14:00628 & 2.26  &   1.7 & 20190712    &    uid\_\_\_A002\_Xdeb725\_X943a \\
R\_Hya\_d\_06\_TM1      &   extended & J1339-2401 &  13:39:01.746378 &  --24:01:14:00628 & 2.26  &   2.3 & 20190710    &    uid\_\_\_A002\_Xde9c3e\_X6e99 \\
R\_Hya\_a\_06\_TM2      &        mid & J1246-2547 &  12:46:46.802033 &  --25:47:49:28899 &10.08  &   0.4 & 20181027    &    uid\_\_\_A002\_Xd40be0\_X86e4 \\
R\_Hya\_b\_06\_TM2      &        mid & J1246-2547 &  12:46:46.802033 &  --25:47:49:28899 &10.08  &   0.6 & 20181025    &    uid\_\_\_A002\_Xd3e89f\_X83c3 \\
R\_Hya\_b\_06\_TM2      &        mid & J1246-2547 &  12:46:46.802033 &  --25:47:49:28899 &10.08  &   1.6 & 20181104    &    uid\_\_\_A002\_Xd490e7\_X7316 \\
R\_Hya\_c\_06\_TM2      &        mid & J1246-2547 &  12:46:46.802033 &  --25:47:49:28899 &10.08  &   0.6 & 20181025    &    uid\_\_\_A002\_Xd3e89f\_X638f \\
R\_Hya\_d\_06\_TM2      &        mid & J1246-2547 &  12:46:46.802033 &  --25:47:49:28899 &10.08  &   0.6 & 20181025    &    uid\_\_\_A002\_Xd3e89f\_X6861 \\
R\_Hya\_d\_06\_TM2      &        mid & J1246-2547 &  12:46:46.802033 &  --25:47:49:28899 &10.08  &   0.6 & 20181025    &    uid\_\_\_A002\_Xd3e89f\_X74f9 \\
R\_Hya\_e\_06\_TM1      &    compact & J1246-2547 &  12:46:46.802033 &  --25:47:49:28899 &10.08  &   1.7 & 20181227    &    uid\_\_\_A002\_Xd74c3f\_X3c9f \\
R\_Hya\_f\_06\_TM1      &    compact & J1246-2547 &  12:46:46.802033 &  --25:47:49:28899 &10.08  &   2.3 & 20190106    &    uid\_\_\_A002\_Xd7aa27\_X5bce \\
&&&&&&&&\\                                                                                                         
SV\_Aqr\_a\_06\_TM1     &   extended & J2323-0617 &  23:23:39.113750 &  --06:17:59:23920 & 4.52  &   0.9 & 20190605    &    uid\_\_\_A002\_Xdd3de2\_X3ea4 \\
SV\_Aqr\_b\_06\_TM1     &   extended & J2323-0617 &  23:23:39.113750 &  --06:17:59:23920 & 4.52  &   1.0 & 20190612    &    uid\_\_\_A002\_Xdd7b18\_Xa6b1 \\
SV\_Aqr\_c\_06\_TM1     &   extended & J2323-0617 &  23:23:39.113750 &  --06:17:59:23920 & 4.52  &   1.0 & 20190612    &    uid\_\_\_A002\_Xdd7b18\_Xaa94 \\
SV\_Aqr\_d\_06\_TM1     &   extended & J2323-0617 &  23:23:39.113750 &  --06:17:59:23920 & 4.52  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X3afd \\
SV\_Aqr\_a\_06\_TM2     &        mid & J2323-0617 &  23:23:39.113750 &  --06:17:59:23920 & 4.52  &   0.8 & 20190817    &    uid\_\_\_A002\_Xe02ab0\_X3751 \\
SV\_Aqr\_b\_06\_TM2     &        mid & J2323-0617 &  23:23:39.113750 &  --06:17:59:23920 & 4.52  &   0.8 & 20190817    &    uid\_\_\_A002\_Xe02ab0\_X361b \\
SV\_Aqr\_c\_06\_TM2     &        mid & J2323-0617 &  23:23:39.113750 &  --06:17:59:23920 & 4.52  &   0.8 & 20190817    &    uid\_\_\_A002\_Xe02ab0\_X386c \\
SV\_Aqr\_d\_06\_TM2     &        mid & J2345-1555 &  23:45:12.462316 &  --15:55:07:83452 & 7.47  &   0.8 & 20181021    &    uid\_\_\_A002\_Xd395f6\_Xa686 \\
SV\_Aqr\_e\_06\_TM1     &    compact & J2345-1555 &  23:45:12.462316 &  --15:55:07:83452 & 7.47  &   1.7 & 20181227    &    uid\_\_\_A002\_Xd74c3f\_X8693 \\
SV\_Aqr\_e\_06\_TM1     &    compact & J2345-1555 &  23:45:12.462316 &  --15:55:07:83452 & 7.47  &   3.6 & 20190118    &    uid\_\_\_A002\_Xd845af\_Xe8b1 \\
SV\_Aqr\_f\_06\_TM1     &    compact & J2345-1555 &  23:45:12.462316 &  --15:55:07:83452 & 7.47  &   1.1 & 20190312    &    uid\_\_\_A002\_Xd9668b\_X856d \\
&&&&&&&&\\                                                                                                         
S\_Pav\_a\_06\_TM1      &   extended & J1946-5812 &  19:46:29.827711 &  --58:12:52:41679 & 1.50  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X4f83 \\
S\_Pav\_b\_06\_TM1      &   extended & J1946-5812 &  19:46:29.827711 &  --58:12:52:41679 & 1.50  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X52fd \\
S\_Pav\_c\_06\_TM1      &   extended & J1946-5812 &  19:46:29.827711 &  --58:12:52:41679 & 1.50  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X299d \\
S\_Pav\_d\_06\_TM1      &   extended & J1946-5812 &  19:46:29.827711 &  --58:12:52:41679 & 1.50  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X2db8 \\
S\_Pav\_a\_06\_TM2      &        mid & J1829-5813 &  18:29:12.402359 &  --58:13:55:16190 &11.16  &   1.4 & 20181115    &    uid\_\_\_A002\_Xd5371c\_X37eb \\
S\_Pav\_a\_06\_TM2      &        mid & J1829-5813 &  18:29:12.402359 &  --58:13:55:16190 &11.16  &   2.1 & 20181105    &    uid\_\_\_A002\_Xd490e7\_Xaf43 \\
S\_Pav\_b\_06\_TM2      &        mid & J1829-5813 &  18:29:12.402359 &  --58:13:55:16190 &11.16  &   1.5 & 20181120    &    uid\_\_\_A002\_Xd57a13\_X590f \\
S\_Pav\_b\_06\_TM2      &        mid & J1829-5813 &  18:29:12.402359 &  --58:13:55:16190 &11.16  &   2.1 & 20181105    &    uid\_\_\_A002\_Xd490e7\_Xad8e \\
S\_Pav\_c\_06\_TM2      &        mid & J1829-5813 &  18:29:12.402359 &  --58:13:55:16190 &11.16  &   1.4 & 20181115    &    uid\_\_\_A002\_Xd5371c\_X3c8c \\
S\_Pav\_d\_06\_TM2      &        mid & J1829-5813 &  18:29:12.402359 &  --58:13:55:16190 &11.16  &   1.3 & 20181031    &    uid\_\_\_A002\_Xd44a99\_X76d  \\
S\_Pav\_d\_06\_TM2      &        mid & J1829-5813 &  18:29:12.402359 &  --58:13:55:16190 &11.16  &   1.4 & 20181029    &    uid\_\_\_A002\_Xd42ec5\_Xe10  \\
S\_Pav\_e\_06\_TM1      &    compact & J1829-5813 &  18:29:12.402359 &  --58:13:55:16190 &11.16  &   2.3 & 20190106    &    uid\_\_\_A002\_Xd7aa27\_X79c7 \\
S\_Pav\_e\_06\_TM1      &    compact & J1945-5520 &  19:45:24.228664 &  --55:20:48:83907 & 4.07  &   1.4 & 20190303    &    uid\_\_\_A002\_Xd90607\_X441a \\
S\_Pav\_f\_06\_TM1      &    compact & J1829-5813 &  18:29:12.402359 &  --58:13:55:16190 &11.16  &   2.4 & 20181223    &    uid\_\_\_A002\_Xd704f8\_X13873\\
S\_Pav\_f\_06\_TM1      &    compact & J2056-4714 &  20:56:16.359815 &  --47:14:47:62776 &14.97  &   1.8 & 20190122    &    uid\_\_\_A002\_Xd88143\_X5349 \\
&&&&&&&&\\                                                                                                         
T\_Mic\_a\_06\_TM1      &   extended & J2025-2845 &  20:25:53.612837 &  --28:45:48:69762 & 0.67  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X314c \\
T\_Mic\_b\_06\_TM1      &   extended & J2025-2845 &  20:25:53.612837 &  --28:45:48:69762 & 0.67  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X33c2 \\
T\_Mic\_c\_06\_TM1      &   extended & J2025-2845 &  20:25:53.612837 &  --28:45:48:69762 & 0.67  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X3691 \\
T\_Mic\_d\_06\_TM1      &   extended & J2025-2845 &  20:25:53.612837 &  --28:45:48:69762 & 0.67  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X385b \\
T\_Mic\_a\_06\_TM2      &        mid & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   0.5 & 20181113    &    uid\_\_\_A002\_Xd51939\_X61ca \\
T\_Mic\_a\_06\_TM2      &        mid & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   1.3 & 20181101    &    uid\_\_\_A002\_Xd44a99\_Xcb6  \\
T\_Mic\_b\_06\_TM2      &        mid & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   1.3 & 20181031    &    uid\_\_\_A002\_Xd44a99\_Xb3d  \\
T\_Mic\_b\_06\_TM2      &        mid & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   1.4 & 20181115    &    uid\_\_\_A002\_Xd5371c\_X39dd \\
T\_Mic\_c\_06\_TM2      &        mid & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   1.3 & 20181101    &    uid\_\_\_A002\_Xd44a99\_Xf42  \\
T\_Mic\_c\_06\_TM2      &        mid & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   1.9 & 20181119    &    uid\_\_\_A002\_Xd57414\_X3ef  \\
T\_Mic\_d\_06\_TM2      &        mid & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   1.1 & 20181102    &    uid\_\_\_A002\_Xd44a99\_X104f1\\
T\_Mic\_d\_06\_TM2      &        mid & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   1.3 & 20181101    &    uid\_\_\_A002\_Xd44a99\_X1606 \\
T\_Mic\_e\_06\_TM1$^*$  &    compact & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   1.3 & 20181225    &    uid\_\_\_A002\_Xd704f8\_X2739a\\
T\_Mic\_e\_06\_TM1$^*$  &    compact & J2056-3208 &  20:56:25.070236 &  --32:08:47:80088 & 7.28  &   2.3 & 20190106    &    uid\_\_\_A002\_Xd7aa27\_X7f54 \\
T\_Mic\_f\_06\_TM1$^*$  &    compact & J2024-3253 &  20:24:35.577000 &  --32:53:35:91200 & 4.69  &   1.8 & 20190305    &    uid\_\_\_A002\_Xd90607\_X11b5d\\
&&&&&&&&\\                                                                                                         
U\_Del\_a\_06\_TM1      &   extended & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X55b7 \\
U\_Del\_b\_06\_TM1      &   extended & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   0.9 & 20190627    &    uid\_\_\_A002\_Xde2e20\_Xaaa  \\
U\_Del\_c\_06\_TM1      &   extended & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_Xa8f6 \\
U\_Del\_d\_06\_TM1      &   extended & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_Xad2f \\
U\_Del\_a\_06\_TM2      &        mid & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   1.6 & 20181104    &    uid\_\_\_A002\_Xd490e7\_Xa294 \\
U\_Del\_b\_06\_TM2      &        mid & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   0.8 & 20181110    &    uid\_\_\_A002\_Xd4f832\_X2524 \\
U\_Del\_b\_06\_TM2      &        mid & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   1.1 & 20181102    &    uid\_\_\_A002\_Xd44a99\_X1086a\\
U\_Del\_c\_06\_TM2      &        mid & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   1.3 & 20181031    &    uid\_\_\_A002\_Xd44a99\_X8ee  \\
U\_Del\_d\_06\_TM2      &        mid & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   1.4 & 20181030    &    uid\_\_\_A002\_Xd42ec5\_Xad56 \\
U\_Del\_d\_06\_TM2      &        mid & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   1.4 & 20181030    &    uid\_\_\_A002\_Xd42ec5\_Xffd  \\
U\_Del\_e\_06\_TM1      &    compact & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   0.4 & 20190326    &    uid\_\_\_A002\_Xda1250\_X5785 \\
U\_Del\_f\_06\_TM1      &    compact & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   3.2 & 20190115    &    uid\_\_\_A002\_Xd81670\_Xfee1 \\
U\_Del\_f\_06\_TM1      &    compact & J2051+1743 &  20:51:35.582938 &   +17:43:36:90030 & 1.50  &   1.4 & 20190303    &    uid\_\_\_A002\_Xd90607\_X417e \\
&&&&&&&&\\                                                                                                         
U\_Her\_a\_06\_TM1      &   extended & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   0.4 & 20190624    &    uid\_\_\_A002\_Xde0eb4\_Xb77  \\
U\_Her\_b\_06\_TM1      &   extended & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   1.2 & 20190622    &    uid\_\_\_A002\_Xddf4b5\_X1219 \\
U\_Her\_c\_06\_TM1      &   extended & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   0.4 & 20190624    &    uid\_\_\_A002\_Xde0eb4\_X9a1  \\
U\_Her\_c\_06\_TM1      &   extended & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   0.6 & 20190704    &    uid\_\_\_A002\_Xde63ab\_X3d7d \\
U\_Her\_d\_06\_TM1      &   extended & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_X8c82 \\
U\_Her\_a\_06\_TM2      &        mid & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   0.6 & 20181122    &    uid\_\_\_A002\_Xd58951\_X64f9 \\
U\_Her\_b\_06\_TM2      &        mid & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   0.6 & 20181122    &    uid\_\_\_A002\_Xd58951\_X66a6 \\
U\_Her\_c\_06\_TM2      &        mid & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   0.6 & 20181122    &    uid\_\_\_A002\_Xd58951\_X684d \\
U\_Her\_d\_06\_TM2      &        mid & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   0.5 & 20181014    &    uid\_\_\_A002\_Xd341ff\_X7fb0 \\
U\_Her\_d\_06\_TM2      &        mid & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   1.2 & 20190824    &    uid\_\_\_A002\_Xe07f3e\_X1119 \\
U\_Her\_e\_06\_TM1      &    compact & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   0.9 & 20190108    &    uid\_\_\_A002\_Xd7be9d\_X5e35 \\
U\_Her\_e\_06\_TM1      &    compact & J1619+2247 &  16:19:14.824597 &   +22:47:47:85095 & 4.19  &   2.3 & 20190106    &    uid\_\_\_A002\_Xd7aa27\_X5dfc \\
U\_Her\_f\_06\_TM1      &    compact & J1606+1814 &  16:06:16.027796 &   +18:14:59:81991 & 4.67  &   1.4 & 20190303    &    uid\_\_\_A002\_Xd90607\_X2701 \\
U\_Her\_f\_06\_TM1      &    compact & J1606+1814 &  16:06:16.027796 &   +18:14:59:81991 & 4.67  &   2.3 & 20190106    &    uid\_\_\_A002\_Xd7aa27\_X6818 \\
&&&&&&&&\\                                                                                                         
VX\_Sgr\_a\_06\_TM1     &   extended & J1755-2232 &  17:55:26.284539 &  --22:32:10:61556 & 2.94  &   0.9 & 20190709    &    uid\_\_\_A002\_Xde9c3e\_X2897 \\
VX\_Sgr\_b\_06\_TM1     &   extended & J1755-2232 &  17:55:26.284539 &  --22:32:10:61556 & 2.94  &   0.5 & 20190705    &    uid\_\_\_A002\_Xde63ab\_X5869 \\
VX\_Sgr\_c\_06\_TM1     &   extended & J1755-2232 &  17:55:26.284539 &  --22:32:10:61556 & 2.94  &   0.9 & 20190709    &    uid\_\_\_A002\_Xde9c3e\_X2cd8 \\
VX\_Sgr\_d\_06\_TM1     &   extended & J1755-2232 &  17:55:26.284539 &  --22:32:10:61556 & 2.94  &   0.9 & 20190709    &    uid\_\_\_A002\_Xde9c3e\_X3204 \\
VX\_Sgr\_a\_06\_TM2     &        mid & J1755-2232 &  17:55:26.284539 &  --22:32:10:61556 & 2.94  &   0.8 & 20190825    &    uid\_\_\_A002\_Xe07f3e\_X37fd \\
VX\_Sgr\_b\_06\_TM2     &        mid & J1755-2232 &  17:55:26.284539 &  --22:32:10:61556 & 2.94  &   0.4 & 20190820    &    uid\_\_\_A002\_Xe03886\_Xaf4e \\
VX\_Sgr\_c\_06\_TM2     &        mid & J1755-2232 &  17:55:26.284539 &  --22:32:10:61556 & 2.94  &   0.8 & 20190825    &    uid\_\_\_A002\_Xe07f3e\_X35aa \\
VX\_Sgr\_d\_06\_TM2     &        mid & J1832-2039 &  18:32:11.046488 &  --20:39:48:20328 & 5.82  &   0.6 & 20181122    &    uid\_\_\_A002\_Xd58951\_X61a1 \\
VX\_Sgr\_e\_06\_TM1$^*$ &    compact & J1832-2039 &  18:32:11.046488 &  --20:39:48:20328 & 5.82  &   0.9 & 20190108    &    uid\_\_\_A002\_Xd7be9d\_X5fb9 \\
VX\_Sgr\_f\_06\_TM1$^*$ &    compact & J1832-2039 &  18:32:11.046488 &  --20:39:48:20328 & 5.82  &   1.4 & 20190303    &    uid\_\_\_A002\_Xd90607\_X2921 \\
&&&&&&&&\\                                                                                                         
V\_PsA\_a\_06\_TM1      &   extended & J2258-2758 &  22:58:05.962884 &  --27:58:21:25677 & 1.75  &   0.4 & 20190624    &    uid\_\_\_A002\_Xde0eb4\_X190d \\
V\_PsA\_b\_06\_TM1      &   extended & J2258-2758 &  22:58:05.962884 &  --27:58:21:25677 & 1.75  &   0.5 & 20190623    &    uid\_\_\_A002\_Xddf4b5\_X7c50 \\
V\_PsA\_c\_06\_TM1      &   extended & J2258-2758 &  22:58:05.962884 &  --27:58:21:25677 & 1.75  &   0.4 & 20190706    &    uid\_\_\_A002\_Xde63ab\_Xb469 \\
V\_PsA\_d\_06\_TM1      &   extended & J2248-3235 &  22:48:38.685742 &  --32:35:52:18816 & 3.31  &   0.8 & 20190707    &    uid\_\_\_A002\_Xde8105\_X4234 \\
V\_PsA\_a\_06\_TM2      &        mid & J2258-2758 &  22:58:05.962884 &  --27:58:21:25677 & 1.75  &   0.6 & 20181026    &    uid\_\_\_A002\_Xd3e89f\_Xb473 \\
V\_PsA\_b\_06\_TM2      &        mid & J2258-2758 &  22:58:05.962884 &  --27:58:21:25677 & 1.75  &   0.6 & 20181025    &    uid\_\_\_A002\_Xd3e89f\_X1af0 \\
V\_PsA\_c\_06\_TM2      &        mid & J2258-2758 &  22:58:05.962884 &  --27:58:21:25677 & 1.75  &   1.4 & 20181030    &    uid\_\_\_A002\_Xd42ec5\_X258a \\
V\_PsA\_d\_06\_TM2      &        mid & J2258-2758 &  22:58:05.962884 &  --27:58:21:25677 & 1.75  &   0.4 & 20181027    &    uid\_\_\_A002\_Xd40be0\_X2f01 \\
V\_PsA\_e\_06\_TM1      &    compact & J2248-3235 &  22:48:38.685742 &  --32:35:52:18816 & 3.31  &   0.8 & 20190320    &    uid\_\_\_A002\_Xd99ff3\_X1927f\\
V\_PsA\_e\_06\_TM1      &    compact & J2258-2758 &  22:58:05.962884 &  --27:58:21:25677 & 1.75  &   1.7 & 20181227    &    uid\_\_\_A002\_Xd74c3f\_X873c \\
V\_PsA\_f\_06\_TM1      &    compact & J2248-3235 &  22:48:38.685742 &  --32:35:52:18816 & 3.31  &   0.8 & 20190320    &    uid\_\_\_A002\_Xd99ff3\_X19307\\
&&&&&&&&\\                                                                                                         
W\_Aql\_a\_06\_TM1      &   extended & J1912-0804 &  19:12:07.128819 &  --08:04:21:90218 & 1.31  &   0.4 & 20190624    &    uid\_\_\_A002\_Xde0eb4\_X12a4 \\
W\_Aql\_b\_06\_TM1      &   extended & J1912-0804 &  19:12:07.128819 &  --08:04:21:90218 & 1.31  &   0.4 & 20190624    &    uid\_\_\_A002\_Xde0eb4\_X152c \\
W\_Aql\_c\_06\_TM1      &   extended & J1912-0804 &  19:12:07.128819 &  --08:04:21:90218 & 1.31  &   1.4 & 20190708    &    uid\_\_\_A002\_Xde8105\_X8695 \\
W\_Aql\_d\_06\_TM1      &   extended & J1912-0804 &  19:12:07.128819 &  --08:04:21:90218 & 1.31  &   1.4 & 20190708    &    uid\_\_\_A002\_Xde8105\_X9638 \\
W\_Aql\_a\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 8.74  &   0.9 & 20181116    &    uid\_\_\_A002\_Xd54982\_X9ce  \\
W\_Aql\_a\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 8.74  &   1.4 & 20181117    &    uid\_\_\_A002\_Xd557dd\_X4e9  \\
W\_Aql\_b\_06\_TM2      &        mid & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 8.74  &   1.4 & 20181117    &    uid\_\_\_A002\_Xd557dd\_X351  \\
W\_Aql\_b\_06\_TM2      &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 9.24  &   0.9 & 20181116    &    uid\_\_\_A002\_Xd54982\_X945  \\
W\_Aql\_c\_06\_TM2      &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 9.24  &   1.3 & 20181118    &    uid\_\_\_A002\_Xd557dd\_X8f04 \\
W\_Aql\_c\_06\_TM2      &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 9.24  &   1.4 & 20181117    &    uid\_\_\_A002\_Xd557dd\_X70b  \\
W\_Aql\_d\_06\_TM2      &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 9.24  &   1.3 & 20181118    &    uid\_\_\_A002\_Xd557dd\_X9057 \\
W\_Aql\_d\_06\_TM2      &        mid & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 9.24  &   1.5 & 20181120    &    uid\_\_\_A002\_Xd57a13\_X586a \\
W\_Aql\_e\_06\_TM1      &    compact & J1907+0127 &  19:07:11.996165 &   +01:27:08:96151 & 8.74  &   2.4 & 20181223    &    uid\_\_\_A002\_Xd704f8\_X1328c\\
W\_Aql\_f\_06\_TM1      &    compact & J1951-0509 &  19:51:47.468465 &  --05:09:43:96196 & 9.24  &   0.9 & 20190108    &    uid\_\_\_A002\_Xd7be9d\_X61a3 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllllllrrr}
\caption{\label{tab:cube} \textbf{Image cube properties.} }      \\
\hline 
\multicolumn{1}{l}{Star}  &  Configuration  &Cube & Low    &  High   & $b_\text{maj}$       & $b_\text{min}$  & $b_\text{PA}$ 
& Imsize                          & $\sigma_{\mathrm{rms}}$         \\
                                       &                          & No.   & (GHz)  & (GHz)  & (arcsec)                  & (arcsec)              &(deg)                  
& (arcsec)                       & (mJy)    \\
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
Star &  Configuration  &Cube      & Low    &  High   & $b_\text{maj}$ & $b_\text{min}$  & $b_\text{PA}$ &Imsize & $\sigma_{\mathrm{rms}}$\\
        &          &No.      & (GHz)  & (GHz)   & (arcsec)& (arcsec)&(deg)& (arcsec)& (mJy)\\
\hline
\endhead
\hline
\endfoot
\hline
AH\_Sco   & extended  & 00  & 213.865 & 215.738 & 0.024  & 0.022 &    0 &    2.0 &   0.4\\
AH\_Sco   & extended  & 01  & 216.065 & 217.938 & 0.025  & 0.023 &    5 &    2.0 &   0.6\\
AH\_Sco   & extended  & 02  & 220.265 & 222.138 & 0.027  & 0.023 &   86 &    2.0 &   0.6\\
AH\_Sco   & extended  & 03  & 223.660 & 225.533 & 0.026  & 0.024 &   82 &    2.0 &   0.5\\
AH\_Sco   & extended  & 04  & 227.263 & 229.136 & 0.022  & 0.021 & --12 &    2.0 &   0.5\\
AH\_Sco   & extended  & 05  & 229.618 & 231.491 & 0.022  & 0.020 & --21 &    2.0 &   0.4\\
AH\_Sco   & extended  & 06  & 235.468 & 237.341 & 0.025  & 0.021 & --84 &    2.0 &   0.5\\
AH\_Sco   & extended  & 07  & 239.187 & 240.122 & 0.026  & 0.023 &   74 &    2.0 &   0.8\\
AH\_Sco   & extended  & 08  & 244.082 & 245.018 & 0.046  & 0.034 &   57 &    2.0 &   4.8\\
AH\_Sco   & extended  & 09  & 245.375 & 247.248 & 0.036  & 0.025 &   55 &    2.0 &   1.0\\
AH\_Sco   & extended  & 10  & 251.621 & 253.494 & 0.044  & 0.026 &   39 &    2.0 &   1.2\\
AH\_Sco   & extended  & 11  & 253.954 & 255.827 & 0.048  & 0.028 &   37 &    2.0 &   1.5\\
AH\_Sco   & extended  & 12  & 258.682 & 260.555 & 0.043  & 0.034 &   49 &    2.0 &   4.1\\
AH\_Sco   & extended  & 13  & 262.137 & 263.073 & 0.045  & 0.036 &   59 &    2.0 &   6.2\\
AH\_Sco   & extended  & 14  & 265.569 & 267.442 & 0.049  & 0.027 &   40 &    2.0 &   1.8\\
AH\_Sco   & extended  & 15  & 267.819 & 269.692 & 0.040  & 0.023 &   38 &    2.0 &   1.0\\
AH\_Sco   & mid       & 00  & 213.865 & 215.738 & 0.193  & 0.109 & --75 &   12.0 &   1.1\\
AH\_Sco   & mid       & 01  & 216.065 & 217.938 & 0.188  & 0.104 & --79 &   12.0 &   1.2\\
AH\_Sco   & mid       & 02  & 220.265 & 222.138 & 0.178  & 0.104 & --75 &   12.0 &   1.3\\
AH\_Sco   & mid       & 03  & 223.659 & 225.532 & 0.157  & 0.102 & --82 &   12.0 &   1.0\\
AH\_Sco   & mid       & 04  & 227.263 & 229.136 & 0.179  & 0.099 & --79 &   12.0 &   1.1\\
AH\_Sco   & mid       & 05  & 229.618 & 231.491 & 0.178  & 0.100 & --78 &   12.0 &   1.1\\
AH\_Sco   & mid       & 06  & 235.468 & 237.341 & 0.148  & 0.097 & --82 &   12.0 &   1.2\\
AH\_Sco   & mid       & 07  & 239.187 & 240.123 & 0.160  & 0.094 & --80 &   12.0 &   1.3\\
AH\_Sco   & mid       & 08  & 244.082 & 245.018 & 0.129  & 0.091 & --87 &   12.0 &   1.7\\
AH\_Sco   & mid       & 09  & 245.375 & 247.248 & 0.129  & 0.091 & --87 &   12.0 &   1.5\\
AH\_Sco   & mid       & 10  & 251.621 & 253.494 & 0.322  & 0.250 &   71 &   12.0 &   1.3\\
AH\_Sco   & mid       & 11  & 253.954 & 255.827 & 0.321  & 0.248 &   71 &   12.0 &   1.3\\
AH\_Sco   & mid       & 12  & 258.682 & 260.556 & 0.120  & 0.086 & --88 &   12.0 &   1.7\\
AH\_Sco   & mid       & 13  & 262.137 & 263.073 & 0.118  & 0.085 & --87 &   12.0 &   2.0\\
AH\_Sco   & mid       & 14  & 265.569 & 267.442 & 0.305  & 0.239 &   72 &   12.0 &   1.5\\
AH\_Sco   & mid       & 15  & 267.819 & 269.692 & 0.304  & 0.235 &   71 &   12.0 &   1.6\\
&&&&&&&&&\\
GY\_Aql   & extended  & 00  & 213.838 & 215.711 & 0.028  & 0.025 &   21 &    2.0 &   1.8\\
GY\_Aql   & extended  & 01  & 216.038 & 217.910 & 0.028  & 0.025 &   13 &    2.0 &   2.0\\
GY\_Aql   & extended  & 02  & 220.237 & 222.110 & 0.027  & 0.026 &    0 &    2.0 &   2.1\\
GY\_Aql   & extended  & 03  & 223.631 & 225.504 & 0.026  & 0.025 & --28 &    2.0 &   1.7\\
GY\_Aql   & extended  & 04  & 227.234 & 229.107 & 0.026  & 0.024 &    6 &    2.0 &   1.9\\
GY\_Aql   & extended  & 05  & 229.589 & 231.462 & 0.026  & 0.024 &  --3 &    2.0 &   1.8\\
GY\_Aql   & extended  & 06  & 235.438 & 237.311 & 0.025  & 0.024 & --33 &    2.0 &   1.8\\
GY\_Aql   & extended  & 07  & 239.157 & 240.092 & 0.025  & 0.024 & --29 &    2.0 &   2.1\\
GY\_Aql   & extended  & 08  & 244.051 & 244.987 & 0.034  & 0.026 &   84 &    2.0 &   3.1\\
GY\_Aql   & extended  & 09  & 245.344 & 247.217 & 0.033  & 0.025 &   86 &    2.0 &   2.2\\
GY\_Aql   & extended  & 10  & 251.588 & 253.461 & 0.033  & 0.021 & --66 &    2.0 &   2.9\\
GY\_Aql   & extended  & 11  & 253.921 & 255.794 & 0.033  & 0.021 & --68 &    2.0 &   3.0\\
GY\_Aql   & extended  & 12  & 258.650 & 260.522 & 0.032  & 0.024 &   83 &    2.0 &   2.9\\
GY\_Aql   & extended  & 13  & 262.104 & 263.039 & 0.032  & 0.024 &   82 &    2.0 &   3.5\\
GY\_Aql   & extended  & 14  & 265.535 & 267.408 & 0.032  & 0.022 & --78 &    2.0 &   3.4\\
GY\_Aql   & extended  & 15  & 267.785 & 269.657 & 0.031  & 0.022 & --77 &    2.0 &   3.5\\
GY\_Aql   & mid       & 00  & 213.838 & 215.711 & 0.382  & 0.319 & --74 &   24.0 &   2.0\\
GY\_Aql   & mid       & 01  & 216.037 & 217.911 & 0.375  & 0.318 & --76 &   24.0 &   2.1\\
GY\_Aql   & mid       & 02  & 220.237 & 222.110 & 0.364  & 0.295 & --73 &   24.0 &   2.0\\
GY\_Aql   & mid       & 03  & 223.631 & 225.504 & 0.358  & 0.290 & --76 &   24.0 &   1.7\\
GY\_Aql   & mid       & 04  & 227.235 & 229.108 & 0.357  & 0.304 & --79 &   24.0 &   2.2\\
GY\_Aql   & mid       & 05  & 229.589 & 231.462 & 0.358  & 0.298 & --78 &   24.0 &   2.1\\
GY\_Aql   & mid       & 06  & 235.438 & 237.311 & 0.340  & 0.272 & --76 &   24.0 &   1.9\\
GY\_Aql   & mid       & 07  & 239.157 & 240.092 & 0.340  & 0.275 & --74 &   24.0 &   2.1\\
GY\_Aql   & mid       & 08  & 244.051 & 244.987 & 0.397  & 0.278 & --75 &   24.0 &   2.7\\
GY\_Aql   & mid       & 09  & 245.350 & 247.223 & 0.395  & 0.273 & --76 &   24.0 &   2.3\\
GY\_Aql   & mid       & 10  & 251.583 & 253.456 & 0.351  & 0.273 & --71 &   24.0 &   4.0\\
GY\_Aql   & mid       & 11  & 253.947 & 255.820 & 0.349  & 0.271 & --71 &   24.0 &   4.1\\
GY\_Aql   & mid       & 12  & 258.624 & 260.497 & 0.377  & 0.260 & --75 &   24.0 &   2.6\\
GY\_Aql   & mid       & 13  & 262.104 & 263.039 & 0.371  & 0.262 & --75 &   24.0 &   3.0\\
GY\_Aql   & mid       & 14  & 265.533 & 267.406 & 0.334  & 0.257 & --70 &   24.0 &   4.6\\
GY\_Aql   & mid       & 15  & 267.783 & 269.657 & 0.333  & 0.257 & --73 &   24.0 &   4.9\\
GY\_Aql   & compact   & 00  & 213.838 & 215.711 & 1.343  & 1.045 &   64 &   24.0 &   2.6\\
GY\_Aql   & compact   & 01  & 216.038 & 217.910 & 1.360  & 1.047 &   66 &   24.0 &   3.1\\
GY\_Aql   & compact   & 04  & 227.234 & 229.107 & 1.286  & 1.013 &   69 &   24.0 &   2.7\\
GY\_Aql   & compact   & 05  & 229.589 & 231.462 & 1.265  & 0.986 &   67 &   24.0 &   2.8\\
GY\_Aql   & compact   & 08  & 244.051 & 244.987 & 1.294  & 0.929 &   65 &   24.0 &   2.5\\
GY\_Aql   & compact   & 09  & 245.350 & 247.223 & 1.278  & 0.925 &   66 &   24.0 &   2.3\\
GY\_Aql   & compact   & 12  & 258.623 & 260.496 & 1.223  & 0.885 &   66 &   24.0 &   2.4\\
GY\_Aql   & compact   & 13  & 262.104 & 263.039 & 1.207  & 0.876 &   66 &   24.0 &   3.0\\
&&&&&&&&&\\
IRC+10011& extended  & 00  & 213.855 & 215.728 & 0.033  & 0.024 &   42 &    5.0 &   2.3\\
IRC+10011& extended  & 01  & 216.055 & 217.928 & 0.032  & 0.024 &   42 &    5.0 &   2.6\\
IRC+10011& extended  & 02  & 220.255 & 222.128 & 0.030  & 0.024 &   30 &    5.0 &   2.8\\
IRC+10011& extended  & 03  & 223.650 & 225.523 & 0.030  & 0.024 &   30 &    5.0 &   2.4\\
IRC+10011& extended  & 04  & 227.252 & 229.125 & 0.035  & 0.021 &   37 &    5.0 &   2.6\\
IRC+10011& extended  & 05  & 229.607 & 231.480 & 0.031  & 0.022 &   40 &    5.0 &   2.4\\
IRC+10011& extended  & 06  & 235.457 & 237.330 & 0.032  & 0.022 &   32 &    5.0 &   2.6\\
IRC+10011& extended  & 07  & 239.176 & 240.111 & 0.028  & 0.023 &   30 &    5.0 &   3.2\\
IRC+10011& extended  & 08  & 244.071 & 245.006 & 0.029  & 0.022 &   23 &    5.0 &   2.0\\
IRC+10011& extended  & 09  & 245.364 & 247.237 & 0.026  & 0.020 &   25 &    5.0 &   1.6\\
IRC+10011& extended  & 10  & 251.609 & 253.482 & 0.026  & 0.020 &   24 &    5.0 &   1.6\\
IRC+10011& extended  & 11  & 253.942 & 255.815 & 0.025  & 0.020 &   24 &    5.0 &   1.7\\
IRC+10011& extended  & 12  & 258.670 & 260.543 & 0.026  & 0.019 &   24 &    5.0 &   1.7\\
IRC+10011& extended  & 13  & 262.125 & 263.060 & 0.026  & 0.020 &   22 &    5.0 &   2.1\\
IRC+10011& extended  & 14  & 265.556 & 267.429 & 0.026  & 0.019 &   25 &    5.0 &   2.0\\
IRC+10011& extended  & 15  & 267.806 & 269.679 & 0.024  & 0.019 &   26 &    5.0 &   1.9\\
IRC+10011& mid       & 00  & 213.855 & 215.728 & 0.139  & 0.127 &   37 &   18.0 &   2.0\\
IRC+10011& mid       & 01  & 216.055 & 217.928 & 0.138  & 0.126 &   38 &   18.0 &   2.1\\
IRC+10011& mid       & 02  & 220.255 & 222.128 & 0.138  & 0.123 &   46 &   18.0 &   2.4\\
IRC+10011& mid       & 03  & 223.650 & 225.523 & 0.136  & 0.121 &   43 &   18.0 &   2.0\\
IRC+10011& mid       & 04  & 227.252 & 229.125 & 0.131  & 0.121 &   37 &   18.0 &   2.1\\
IRC+10011& mid       & 05  & 229.607 & 231.480 & 0.130  & 0.121 &   38 &   18.0 &   2.1\\
IRC+10011& mid       & 06  & 235.457 & 237.330 & 0.129  & 0.116 &   37 &   18.0 &   2.2\\
IRC+10011& mid       & 07  & 239.176 & 240.111 & 0.128  & 0.117 &   37 &   18.0 &   2.4\\
IRC+10011& mid       & 08  & 244.071 & 245.006 & 0.122  & 0.115 &    6 &   18.0 &   2.5\\
IRC+10011& mid       & 09  & 245.364 & 247.237 & 0.119  & 0.114 &   10 &   18.0 &   2.2\\
IRC+10011& mid       & 10  & 251.609 & 253.482 & 0.124  & 0.116 & --34 &   18.0 &   4.6\\
IRC+10011& mid       & 11  & 253.942 & 255.815 & 0.120  & 0.113 &    1 &   18.0 &   4.6\\
IRC+10011& mid       & 12  & 258.670 & 260.543 & 0.113  & 0.108 &  --1 &   18.0 &   2.4\\
IRC+10011& mid       & 13  & 262.125 & 263.060 & 0.113  & 0.109 &  --6 &   18.0 &   2.8\\
IRC+10011& mid       & 14  & 265.556 & 267.429 & 0.115  & 0.106 &    6 &   18.0 &   5.3\\
IRC+10011& mid       & 15  & 267.806 & 269.679 & 0.116  & 0.107 &    0 &   18.0 &   5.3\\
IRC+10011& compact   & 00  & 213.855 & 215.728 & 0.852  & 0.801 &    0 &   24.0 &   3.0\\
IRC+10011& compact   & 01  & 216.055 & 217.928 & 0.843  & 0.792 &    8 &   24.0 &   3.1\\
IRC+10011& compact   & 04  & 227.253 & 229.126 & 0.820  & 0.755 &    0 &   24.0 &   3.3\\
IRC+10011& compact   & 05  & 229.607 & 231.481 & 0.801  & 0.750 &    1 &   24.0 &   3.3\\
IRC+10011& compact   & 08  & 244.071 & 245.006 & 0.785  & 0.680 & --67 &   24.0 &   3.5\\
IRC+10011& compact   & 09  & 245.370 & 247.243 & 0.783  & 0.674 & --68 &   24.0 &   3.3\\
IRC+10011& compact   & 12  & 258.644 & 260.518 & 0.748  & 0.649 & --62 &   24.0 &   3.5\\
IRC+10011& compact   & 13  & 262.125 & 263.061 & 0.738  & 0.640 & --68 &   24.0 &   4.0\\
&&&&&&&&&\\
IRC-10529& extended  & 00  & 213.875 & 215.748 & 0.033  & 0.028 & --57 &    2.0 &   1.8\\
IRC-10529& extended  & 01  & 216.075 & 217.948 & 0.039  & 0.028 &   66 &    2.0 &   3.3\\
IRC-10529& extended  & 02  & 220.276 & 222.148 & 0.033  & 0.030 & --82 &    2.0 &   2.9\\
IRC-10529& extended  & 03  & 223.671 & 225.544 & 0.030  & 0.024 & --55 &    2.0 &   2.1\\
IRC-10529& extended  & 04  & 227.273 & 229.145 & 0.029  & 0.027 & --62 &    2.0 &   2.0\\
IRC-10529& extended  & 05  & 229.629 & 231.502 & 0.030  & 0.024 & --53 &    2.0 &   1.8\\
IRC-10529& extended  & 06  & 235.479 & 237.352 & 0.030  & 0.027 & --76 &    2.0 &   2.7\\
IRC-10529& extended  & 07  & 239.198 & 240.134 & 0.037  & 0.029 & --85 &    2.0 &   7.1\\
IRC-10529& extended  & 08  & 244.094 & 245.029 & 0.032  & 0.024 &   47 &    2.0 &   4.0\\
IRC-10529& extended  & 09  & 245.387 & 247.260 & 0.024  & 0.023 & --60 &    2.0 &   1.9\\
IRC-10529& extended  & 10  & 251.634 & 253.507 & 0.029  & 0.026 &   82 &    2.0 &   2.8\\
IRC-10529& extended  & 11  & 253.967 & 255.839 & 0.032  & 0.027 & --61 &    2.0 &   3.0\\
IRC-10529& extended  & 12  & 258.693 & 260.566 & 0.023  & 0.022 & --49 &    2.0 &   2.2\\
IRC-10529& extended  & 13  & 262.150 & 263.085 & 0.028  & 0.021 &   48 &    2.0 &   3.5\\
IRC-10529& extended  & 14  & 265.581 & 267.454 & 0.034  & 0.025 &   67 &    2.0 &   3.9\\
IRC-10529& extended  & 15  & 267.831 & 269.704 & 0.031  & 0.023 &   62 &    2.0 &   3.7\\
IRC-10529& mid       & 00  & 213.875 & 215.748 & 0.152  & 0.112 & --65 &   12.0 &   2.0\\
IRC-10529& mid       & 01  & 216.075 & 217.948 & 0.143  & 0.112 & --69 &   12.0 &   2.2\\
IRC-10529& mid       & 02  & 220.275 & 222.148 & 0.137  & 0.112 & --68 &   12.0 &   2.5\\
IRC-10529& mid       & 03  & 223.670 & 225.543 & 0.135  & 0.111 & --75 &   12.0 &   2.1\\
IRC-10529& mid       & 04  & 227.273 & 229.146 & 0.135  & 0.109 & --68 &   12.0 &   2.1\\
IRC-10529& mid       & 05  & 229.629 & 231.502 & 0.134  & 0.108 & --66 &   12.0 &   2.1\\
IRC-10529& mid       & 06  & 235.479 & 237.352 & 0.126  & 0.106 & --66 &   12.0 &   2.2\\
IRC-10529& mid       & 07  & 239.198 & 240.134 & 0.125  & 0.106 & --67 &   12.0 &   2.3\\
IRC-10529& mid       & 08  & 244.093 & 245.029 & 0.130  & 0.105 & --65 &   12.0 &   2.6\\
IRC-10529& mid       & 09  & 245.387 & 247.260 & 0.131  & 0.101 & --65 &   12.0 &   2.3\\
IRC-10529& mid       & 10  & 251.633 & 253.506 & 0.329  & 0.244 & --66 &   12.0 &   4.5\\
IRC-10529& mid       & 11  & 253.966 & 255.839 & 0.329  & 0.244 & --66 &   12.0 &   4.3\\
IRC-10529& mid       & 12  & 258.694 & 260.567 & 0.123  & 0.096 & --67 &   12.0 &   2.5\\
IRC-10529& mid       & 13  & 262.149 & 263.085 & 0.122  & 0.098 & --64 &   12.0 &   3.0\\
IRC-10529& mid       & 14  & 265.581 & 267.454 & 0.323  & 0.259 & --68 &   12.0 &   5.5\\
IRC-10529& mid       & 15  & 267.831 & 269.704 & 0.310  & 0.235 & --67 &   12.0 &   5.2\\
IRC-10529& compact   & 00  & 213.875 & 215.748 & 0.846  & 0.680 &   78 &   24.0 &   2.6\\
IRC-10529& compact   & 01  & 216.075 & 217.948 & 0.934  & 0.694 &   74 &   24.0 &   3.0\\
IRC-10529& compact   & 04  & 227.273 & 229.146 & 0.819  & 0.646 &   79 &   24.0 &   2.7\\
IRC-10529& compact   & 05  & 229.629 & 231.502 & 0.801  & 0.642 &   76 &   24.0 &   2.7\\
IRC-10529& compact   & 08  & 244.093 & 245.029 & 0.969  & 0.793 &   69 &   24.0 &   4.3\\
IRC-10529& compact   & 09  & 245.387 & 247.260 & 0.953  & 0.826 &   64 &   24.0 &   4.0\\
IRC-10529& compact   & 12  & 258.694 & 260.567 & 0.925  & 0.751 &   80 &   24.0 &   4.1\\
IRC-10529& compact   & 13  & 262.149 & 263.085 & 0.914  & 0.746 &   78 &   24.0 &   4.6\\
&&&&&&&&&\\
KW\_Sgr   & extended  & 00  & 213.859 & 215.732 & 0.027  & 0.023 & --70 &    1.6 &   0.6\\
KW\_Sgr   & extended  & 01  & 216.059 & 217.932 & 0.027  & 0.023 & --72 &    1.6 &   0.7\\
KW\_Sgr   & extended  & 02  & 220.259 & 222.132 & 0.024  & 0.024 &   32 &    1.6 &   0.7\\
KW\_Sgr   & extended  & 03  & 223.654 & 225.527 & 0.024  & 0.023 & --81 &    1.6 &   0.6\\
KW\_Sgr   & extended  & 04  & 227.257 & 229.130 & 0.025  & 0.023 & --72 &    1.6 &   0.6\\
KW\_Sgr   & extended  & 05  & 229.612 & 231.485 & 0.025  & 0.022 & --69 &    1.6 &   0.7\\
KW\_Sgr   & extended  & 06  & 235.462 & 237.335 & 0.022  & 0.022 & --74 &    1.6 &   0.6\\
KW\_Sgr   & extended  & 07  & 239.181 & 240.116 & 0.022  & 0.021 & --67 &    1.6 &   0.7\\
KW\_Sgr   & extended  & 08  & 244.076 & 245.011 & 0.041  & 0.025 &   83 &    1.6 &   1.2\\
KW\_Sgr   & extended  & 09  & 245.369 & 247.242 & 0.041  & 0.025 &   82 &    1.6 &   1.1\\
KW\_Sgr   & extended  & 10  & 251.614 & 253.487 & 0.021  & 0.021 &   47 &    1.6 &   0.7\\
KW\_Sgr   & extended  & 11  & 253.947 & 255.820 & 0.021  & 0.020 & --53 &    1.6 &   0.6\\
KW\_Sgr   & extended  & 12  & 258.675 & 260.548 & 0.039  & 0.024 &   82 &    1.6 &   1.2\\
KW\_Sgr   & extended  & 13  & 262.130 & 263.066 & 0.038  & 0.023 &   82 &    1.6 &   1.4\\
KW\_Sgr   & extended  & 14  & 265.561 & 267.434 & 0.020  & 0.019 & --47 &    1.6 &   0.8\\
KW\_Sgr   & extended  & 15  & 267.811 & 269.684 & 0.020  & 0.019 & --51 &    1.6 &   0.7\\
KW\_Sgr   & mid       & 00  & 213.859 & 215.732 & 0.247  & 0.112 & --75 &   12.0 &   1.8\\
KW\_Sgr   & mid       & 01  & 216.059 & 217.932 & 0.220  & 0.114 & --76 &   12.0 &   2.1\\
KW\_Sgr   & mid       & 02  & 220.259 & 222.132 & 0.137  & 0.102 & --87 &   12.0 &   1.8\\
KW\_Sgr   & mid       & 03  & 223.653 & 225.526 & 0.124  & 0.104 & --81 &   12.0 &   1.5\\
KW\_Sgr   & mid       & 04  & 227.257 & 229.130 & 0.214  & 0.102 & --73 &   12.0 &   2.1\\
KW\_Sgr   & mid       & 05  & 229.612 & 231.485 & 0.210  & 0.103 & --75 &   12.0 &   1.9\\
KW\_Sgr   & mid       & 06  & 235.462 & 237.335 & 0.119  & 0.100 & --71 &   12.0 &   1.8\\
KW\_Sgr   & mid       & 07  & 239.181 & 240.116 & 0.130  & 0.098 & --89 &   12.0 &   2.1\\
KW\_Sgr   & mid       & 08  & 244.075 & 245.011 & 0.204  & 0.116 & --70 &   12.0 &   2.2\\
KW\_Sgr   & mid       & 09  & 245.375 & 247.248 & 0.202  & 0.110 & --73 &   12.0 &   1.8\\
KW\_Sgr   & mid       & 10  & 251.614 & 253.487 & 0.348  & 0.269 &   73 &   12.0 &   1.8\\
KW\_Sgr   & mid       & 11  & 253.947 & 255.820 & 0.323  & 0.247 & --86 &   12.0 &   1.6\\
KW\_Sgr   & mid       & 12  & 258.649 & 260.522 & 0.174  & 0.107 & --74 &   12.0 &   1.8\\
KW\_Sgr   & mid       & 13  & 262.130 & 263.066 & 0.193  & 0.105 & --74 &   12.0 &   2.6\\
KW\_Sgr   & mid       & 14  & 265.561 & 267.434 & 0.532  & 0.262 &   71 &   12.0 &   2.3\\
KW\_Sgr   & mid       & 15  & 267.811 & 269.684 & 0.406  & 0.238 &   87 &   12.0 &   2.1\\
&&&&&&&&&\\
pi1\_Gru  & extended  & 00  & 213.871 & 215.744 & 0.026  & 0.023 &    0 &    1.2 &   0.9\\
pi1\_Gru  & extended  & 01  & 216.071 & 217.944 & 0.024  & 0.021 &    5 &    1.2 &   1.0\\
pi1\_Gru  & extended  & 02  & 220.272 & 222.145 & 0.025  & 0.021 & --13 &    1.2 &   1.1\\
pi1\_Gru  & extended  & 03  & 223.667 & 225.540 & 0.024  & 0.021 &  --9 &    1.2 &   1.0\\
pi1\_Gru  & extended  & 04  & 227.269 & 229.142 & 0.023  & 0.020 &    6 &    1.2 &   1.0\\
pi1\_Gru  & extended  & 05  & 229.625 & 231.498 & 0.023  & 0.020 &    2 &    1.2 &   1.0\\
pi1\_Gru  & extended  & 06  & 235.475 & 237.348 & 0.023  & 0.020 &  --9 &    1.2 &   1.0\\
pi1\_Gru  & extended  & 07  & 239.194 & 240.130 & 0.023  & 0.020 &  --3 &    1.2 &   1.2\\
pi1\_Gru  & extended  & 08  & 244.089 & 245.025 & 0.025  & 0.019 &   60 &    1.2 &   1.4\\
pi1\_Gru  & extended  & 09  & 245.383 & 247.256 & 0.025  & 0.019 &   59 &    1.2 &   1.1\\
pi1\_Gru  & extended  & 10  & 251.629 & 253.502 & 0.027  & 0.018 &   68 &    1.2 &   1.2\\
pi1\_Gru  & extended  & 11  & 253.962 & 255.835 & 0.028  & 0.020 &   68 &    1.2 &   1.2\\
pi1\_Gru  & extended  & 12  & 258.689 & 260.562 & 0.025  & 0.019 &   59 &    1.2 &   1.2\\
pi1\_Gru  & extended  & 13  & 262.145 & 263.081 & 0.024  & 0.018 &   58 &    1.2 &   1.5\\
pi1\_Gru  & extended  & 14  & 265.577 & 267.450 & 0.025  & 0.018 &   69 &    1.2 &   1.4\\
pi1\_Gru  & extended  & 15  & 267.827 & 269.700 & 0.025  & 0.018 &   68 &    1.2 &   1.4\\
pi1\_Gru  & mid       & 00  & 213.871 & 215.744 & 0.353  & 0.308 &   31 &   24.0 &   3.1\\
pi1\_Gru  & mid       & 01  & 216.071 & 217.945 & 0.341  & 0.308 &   26 &   24.0 &   3.5\\
pi1\_Gru  & mid       & 02  & 220.272 & 222.145 & 0.338  & 0.310 &   23 &   24.0 &   3.5\\
pi1\_Gru  & mid       & 03  & 223.666 & 225.539 & 0.334  & 0.306 &   23 &   24.0 &   3.1\\
pi1\_Gru  & mid       & 04  & 227.270 & 229.143 & 0.328  & 0.294 &   27 &   24.0 &   3.4\\
pi1\_Gru  & mid       & 05  & 229.625 & 231.498 & 0.327  & 0.293 &   32 &   24.0 &   3.3\\
pi1\_Gru  & mid       & 06  & 235.475 & 237.348 & 0.320  & 0.289 &   28 &   24.0 &   3.3\\
pi1\_Gru  & mid       & 07  & 239.194 & 240.130 & 0.321  & 0.291 &   26 &   24.0 &   3.6\\
pi1\_Gru  & mid       & 08  & 244.089 & 245.025 & 0.318  & 0.275 &   36 &   24.0 &   3.5\\
pi1\_Gru  & mid       & 09  & 245.383 & 247.256 & 0.315  & 0.272 &   36 &   24.0 &   3.3\\
pi1\_Gru  & mid       & 10  & 251.628 & 253.501 & 0.285  & 0.262 &   34 &   24.0 &   2.2\\
pi1\_Gru  & mid       & 11  & 253.961 & 255.834 & 0.284  & 0.259 &   34 &   24.0 &   2.3\\
pi1\_Gru  & mid       & 12  & 258.690 & 260.563 & 0.298  & 0.256 &   33 &   24.0 &   3.4\\
pi1\_Gru  & mid       & 13  & 262.145 & 263.081 & 0.293  & 0.256 &   34 &   24.0 &   4.0\\
pi1\_Gru  & mid       & 14  & 265.576 & 267.450 & 0.271  & 0.251 &   37 &   24.0 &   2.7\\
pi1\_Gru  & mid       & 15  & 267.827 & 269.700 & 0.269  & 0.249 &   37 &   24.0 &   2.7\\
pi1\_Gru  & compact   & 00  & 213.871 & 215.744 & 0.844  & 0.828 &   88 &   36.0 &   2.6\\
pi1\_Gru  & compact   & 01  & 216.071 & 217.945 & 0.842  & 0.827 &   76 &   36.0 &   2.9\\
pi1\_Gru  & compact   & 04  & 227.270 & 229.143 & 0.815  & 0.792 & --56 &   36.0 &   2.9\\
pi1\_Gru  & compact   & 05  & 229.625 & 231.498 & 0.807  & 0.768 & --80 &   36.0 &   2.9\\
pi1\_Gru  & compact   & 08  & 244.089 & 245.025 & 1.334  & 1.020 & --85 &   36.0 &   2.5\\
pi1\_Gru  & compact   & 09  & 245.383 & 247.256 & 1.321  & 1.012 & --82 &   36.0 &   2.2\\
pi1\_Gru  & compact   & 12  & 258.689 & 260.562 & 1.258  & 0.982 & --80 &   36.0 &   2.6\\
pi1\_Gru  & compact   & 13  & 262.145 & 263.081 & 1.247  & 0.956 & --83 &   36.0 &   2.9\\
&&&&&&&&&\\
RW\_Sco   & extended  & 00  & 213.915 & 215.788 & 0.034  & 0.026 & --71 &    2.0 &   1.9\\
RW\_Sco   & extended  & 01  & 216.114 & 217.987 & 0.030  & 0.028 & --88 &    2.0 &   3.2\\
RW\_Sco   & extended  & 02  & 220.315 & 222.188 & 0.028  & 0.024 & --67 &    2.0 &   2.0\\
RW\_Sco   & extended  & 03  & 223.711 & 225.584 & 0.028  & 0.024 & --63 &    2.0 &   1.5\\
RW\_Sco   & extended  & 04  & 227.313 & 229.186 & 0.030  & 0.024 & --79 &    2.0 &   2.0\\
RW\_Sco   & extended  & 05  & 229.670 & 231.543 & 0.031  & 0.023 & --73 &    2.0 &   1.8\\
RW\_Sco   & extended  & 06  & 235.522 & 237.395 & 0.026  & 0.024 & --68 &    2.0 &   1.9\\
RW\_Sco   & extended  & 07  & 239.241 & 240.177 & 0.028  & 0.024 &   20 &    2.0 &   2.8\\
RW\_Sco   & extended  & 08  & 244.138 & 245.073 & 0.029  & 0.024 &    0 &    2.0 &   4.4\\
RW\_Sco   & extended  & 09  & 245.431 & 247.304 & 0.026  & 0.020 & --58 &    2.0 &   1.7\\
RW\_Sco   & extended  & 10  & 251.680 & 253.553 & 0.026  & 0.021 & --69 &    2.0 &   1.7\\
RW\_Sco   & extended  & 11  & 254.013 & 255.886 & 0.026  & 0.020 & --68 &    2.0 &   1.8\\
RW\_Sco   & extended  & 12  & 258.739 & 260.612 & 0.024  & 0.020 & --55 &    2.0 &   1.9\\
RW\_Sco   & extended  & 13  & 262.197 & 263.132 & 0.025  & 0.019 & --44 &    2.0 &   3.6\\
RW\_Sco   & extended  & 14  & 265.629 & 267.502 & 0.024  & 0.020 & --68 &    2.0 &   2.1\\
RW\_Sco   & extended  & 15  & 267.879 & 269.753 & 0.025  & 0.019 & --67 &    2.0 &   2.0\\
RW\_Sco   & mid       & 00  & 213.914 & 215.787 & 0.159  & 0.120 & --72 &   12.0 &   4.1\\
RW\_Sco   & mid       & 01  & 216.114 & 217.987 & 0.144  & 0.113 &   87 &   12.0 &   3.9\\
RW\_Sco   & mid       & 02  & 220.315 & 222.188 & 0.146  & 0.110 & --85 &   12.0 &   4.3\\
RW\_Sco   & mid       & 03  & 223.710 & 225.584 & 0.137  & 0.112 & --87 &   12.0 &   3.5\\
RW\_Sco   & mid       & 04  & 227.313 & 229.187 & 0.133  & 0.108 & --87 &   12.0 &   3.8\\
RW\_Sco   & mid       & 05  & 229.670 & 231.543 & 0.134  & 0.109 & --85 &   12.0 &   3.6\\
RW\_Sco   & mid       & 06  & 235.522 & 237.395 & 0.129  & 0.108 & --84 &   12.0 &   3.8\\
RW\_Sco   & mid       & 07  & 239.241 & 240.177 & 0.139  & 0.109 & --82 &   12.0 &   4.3\\
RW\_Sco   & mid       & 08  & 244.137 & 245.073 & 0.131  & 0.107 &   84 &   12.0 &   4.6\\
RW\_Sco   & mid       & 09  & 245.431 & 247.304 & 0.127  & 0.103 & --86 &   12.0 &   3.8\\
RW\_Sco   & mid       & 10  & 251.680 & 253.553 & 0.314  & 0.277 &   34 &   12.0 &   4.1\\
RW\_Sco   & mid       & 11  & 254.013 & 255.886 & 0.333  & 0.302 &   19 &   12.0 &   4.4\\
RW\_Sco   & mid       & 12  & 258.740 & 260.613 & 0.116  & 0.091 &   89 &   12.0 &   4.8\\
RW\_Sco   & mid       & 13  & 262.197 & 263.132 & 0.158  & 0.090 & --85 &   12.0 &   7.3\\
RW\_Sco   & mid       & 14  & 265.629 & 267.502 & 0.287  & 0.260 & --18 &   12.0 &   6.0\\
RW\_Sco   & mid       & 15  & 267.879 & 269.753 & 0.338  & 0.277 & --88 &   12.0 &   5.8\\
RW\_Sco   & compact   & 00  & 213.915 & 215.788 & 1.099  & 0.797 &   87 &   24.0 &   2.3\\
RW\_Sco   & compact   & 01  & 216.114 & 217.987 & 1.398  & 0.902 & --77 &   24.0 &   3.5\\
RW\_Sco   & compact   & 04  & 227.313 & 229.186 & 1.059  & 0.739 &   88 &   24.0 &   2.4\\
RW\_Sco   & compact   & 05  & 229.670 & 231.543 & 1.033  & 0.730 &   88 &   24.0 &   2.3\\
RW\_Sco   & compact   & 08  & 244.138 & 245.073 & 0.899  & 0.806 &   73 &   24.0 &   2.9\\
RW\_Sco   & compact   & 09  & 245.431 & 247.304 & 0.900  & 0.789 &   73 &   24.0 &   2.4\\
RW\_Sco   & compact   & 12  & 258.739 & 260.612 & 0.875  & 0.745 &   72 &   24.0 &   2.7\\
RW\_Sco   & compact   & 13  & 262.197 & 263.132 & 0.876  & 0.745 &   64 &   24.0 &   3.1\\
&&&&&&&&&\\
R\_Aql    & extended  & 00  & 213.828 & 215.701 & 0.029  & 0.023 &   36 &    2.0 &   0.7\\
R\_Aql    & extended  & 01  & 216.028 & 217.901 & 0.029  & 0.022 &   36 &    2.0 &   0.7\\
R\_Aql    & extended  & 02  & 220.227 & 222.100 & 0.027  & 0.022 &   18 &    2.0 &   0.8\\
R\_Aql    & extended  & 03  & 223.621 & 225.494 & 0.026  & 0.021 &   21 &    2.0 &   0.7\\
R\_Aql    & extended  & 04  & 227.224 & 229.097 & 0.028  & 0.021 &   34 &    2.0 &   0.7\\
R\_Aql    & extended  & 05  & 229.579 & 231.452 & 0.027  & 0.021 &   33 &    2.0 &   0.7\\
R\_Aql    & extended  & 06  & 235.428 & 237.301 & 0.025  & 0.020 &   20 &    2.0 &   0.7\\
R\_Aql    & extended  & 07  & 239.146 & 240.082 & 0.024  & 0.020 &   19 &    2.0 &   0.8\\
R\_Aql    & extended  & 08  & 244.040 & 244.976 & 0.027  & 0.020 & --30 &    2.0 &   0.9\\
R\_Aql    & extended  & 09  & 245.340 & 247.213 & 0.027  & 0.020 & --31 &    2.0 &   0.7\\
R\_Aql    & extended  & 10  & 251.577 & 253.450 & 0.029  & 0.020 & --43 &    2.0 &   0.7\\
R\_Aql    & extended  & 11  & 253.910 & 255.783 & 0.029  & 0.020 & --44 &    2.0 &   0.7\\
R\_Aql    & extended  & 12  & 258.612 & 260.485 & 0.025  & 0.019 & --30 &    2.0 &   0.8\\
R\_Aql    & extended  & 13  & 262.093 & 263.028 & 0.025  & 0.019 & --30 &    2.0 &   0.9\\
R\_Aql    & extended  & 14  & 265.523 & 267.396 & 0.028  & 0.019 & --43 &    2.0 &   0.8\\
R\_Aql    & extended  & 15  & 267.773 & 269.646 & 0.028  & 0.019 & --42 &    2.0 &   0.8\\
R\_Aql    & mid       & 00  & 213.828 & 215.701 & 0.418  & 0.307 & --54 &   24.0 &   2.6\\
R\_Aql    & mid       & 01  & 216.028 & 217.901 & 0.419  & 0.303 & --53 &   24.0 &   2.9\\
R\_Aql    & mid       & 02  & 220.227 & 222.100 & 0.409  & 0.301 & --54 &   24.0 &   2.9\\
R\_Aql    & mid       & 03  & 223.621 & 225.494 & 0.411  & 0.297 & --53 &   24.0 &   2.7\\
R\_Aql    & mid       & 04  & 227.225 & 229.098 & 0.398  & 0.290 & --55 &   24.0 &   2.8\\
R\_Aql    & mid       & 05  & 229.579 & 231.452 & 0.390  & 0.286 & --55 &   24.0 &   2.7\\
R\_Aql    & mid       & 06  & 235.428 & 237.301 & 0.387  & 0.322 & --60 &   24.0 &   2.9\\
R\_Aql    & mid       & 07  & 239.146 & 240.082 & 0.386  & 0.321 & --61 &   24.0 &   3.4\\
R\_Aql    & mid       & 08  & 244.040 & 244.976 & 0.324  & 0.295 & --68 &   24.0 &   2.5\\
R\_Aql    & mid       & 09  & 245.339 & 247.212 & 0.324  & 0.288 & --65 &   24.0 &   2.3\\
R\_Aql    & mid       & 10  & 251.572 & 253.445 & 0.363  & 0.281 & --54 &   24.0 &   2.8\\
R\_Aql    & mid       & 11  & 253.936 & 255.809 & 0.364  & 0.279 & --55 &   24.0 &   2.7\\
R\_Aql    & mid       & 12  & 258.613 & 260.486 & 0.304  & 0.280 & --70 &   24.0 &   2.5\\
R\_Aql    & mid       & 13  & 262.093 & 263.028 & 0.304  & 0.278 & --70 &   24.0 &   2.9\\
R\_Aql    & mid       & 14  & 265.522 & 267.395 & 0.356  & 0.277 & --55 &   24.0 &   3.4\\
R\_Aql    & mid       & 15  & 267.772 & 269.645 & 0.343  & 0.270 & --55 &   24.0 &   3.3\\
R\_Aql    & compact   & 00  & 213.828 & 215.701 & 0.945  & 0.778 &   73 &   28.0 &   2.8\\
R\_Aql    & compact   & 01  & 216.028 & 217.901 & 0.947  & 0.773 &   72 &   28.0 &   2.8\\
R\_Aql    & compact   & 04  & 227.225 & 229.098 & 0.909  & 0.732 &   72 &   28.0 &   2.9\\
R\_Aql    & compact   & 05  & 229.579 & 231.452 & 0.895  & 0.736 &   73 &   28.0 &   3.0\\
R\_Aql    & compact   & 08  & 244.040 & 244.976 & 0.793  & 0.699 & --76 &   28.0 &   3.2\\
R\_Aql    & compact   & 09  & 245.339 & 247.212 & 0.788  & 0.691 & --74 &   28.0 &   3.0\\
R\_Aql    & compact   & 12  & 258.612 & 260.485 & 0.763  & 0.663 & --76 &   28.0 &   3.1\\
R\_Aql    & compact   & 13  & 262.093 & 263.028 & 0.769  & 0.661 & --79 &   28.0 &   3.5\\
&&&&&&&&&\\
R\_Hya    & extended  & 00  & 213.870 & 215.743 & 0.046  & 0.030 &   70 &    2.0 &   0.8\\
R\_Hya    & extended  & 01  & 216.070 & 217.943 & 0.047  & 0.029 &   68 &    2.0 &   0.9\\
R\_Hya    & extended  & 02  & 220.270 & 222.143 & 0.041  & 0.030 &   45 &    2.0 &   1.2\\
R\_Hya    & extended  & 03  & 223.664 & 225.537 & 0.040  & 0.030 &   44 &    2.0 &   1.0\\
R\_Hya    & extended  & 04  & 227.268 & 229.141 & 0.046  & 0.028 &   68 &    2.0 &   0.8\\
R\_Hya    & extended  & 05  & 229.623 & 231.497 & 0.046  & 0.029 &   68 &    2.0 &   0.8\\
R\_Hya    & extended  & 06  & 235.474 & 237.347 & 0.038  & 0.028 &   44 &    2.0 &   1.1\\
R\_Hya    & extended  & 07  & 239.193 & 240.128 & 0.037  & 0.028 &   44 &    2.0 &   1.2\\
R\_Hya    & extended  & 08  & 244.088 & 245.023 & 0.050  & 0.028 &   75 &    2.0 &   0.8\\
R\_Hya    & extended  & 09  & 245.381 & 247.254 & 0.050  & 0.029 &   74 &    2.0 &   0.7\\
R\_Hya    & extended  & 10  & 251.626 & 253.499 & 0.039  & 0.031 &   46 &    2.0 &   0.8\\
R\_Hya    & extended  & 11  & 253.959 & 255.833 & 0.039  & 0.030 &   49 &    2.0 &   0.8\\
R\_Hya    & extended  & 12  & 258.688 & 260.562 & 0.048  & 0.028 &   72 &    2.0 &   0.8\\
R\_Hya    & extended  & 13  & 262.143 & 263.079 & 0.047  & 0.027 &   73 &    2.0 &   0.9\\
R\_Hya    & extended  & 14  & 265.575 & 267.448 & 0.038  & 0.029 &   48 &    2.0 &   0.9\\
R\_Hya    & extended  & 15  & 267.825 & 269.698 & 0.038  & 0.029 &   48 &    2.0 &   0.9\\
R\_Hya    & mid       & 00  & 213.870 & 215.743 & 0.307  & 0.274 & --85 &   24.0 &   1.7\\
R\_Hya    & mid       & 01  & 216.070 & 217.943 & 0.306  & 0.273 & --80 &   24.0 &   1.8\\
R\_Hya    & mid       & 02  & 220.270 & 222.143 & 0.369  & 0.292 &   76 &   24.0 &   1.8\\
R\_Hya    & mid       & 03  & 223.665 & 225.538 & 0.367  & 0.288 &   79 &   24.0 &   1.5\\
R\_Hya    & mid       & 04  & 227.268 & 229.141 & 0.294  & 0.258 & --84 &   24.0 &   1.8\\
R\_Hya    & mid       & 05  & 229.623 & 231.496 & 0.290  & 0.256 & --84 &   24.0 &   1.7\\
R\_Hya    & mid       & 06  & 235.474 & 237.347 & 0.356  & 0.279 &   83 &   24.0 &   1.6\\
R\_Hya    & mid       & 07  & 239.193 & 240.128 & 0.352  & 0.274 &   81 &   24.0 &   1.9\\
R\_Hya    & mid       & 08  & 244.088 & 245.023 & 0.298  & 0.259 &   55 &   24.0 &   2.0\\
R\_Hya    & mid       & 09  & 245.381 & 247.254 & 0.277  & 0.260 &   50 &   24.0 &   1.7\\
R\_Hya    & mid       & 10  & 251.627 & 253.500 & 0.283  & 0.238 &   62 &   24.0 &   1.2\\
R\_Hya    & mid       & 11  & 253.960 & 255.833 & 0.285  & 0.236 &   55 &   24.0 &   1.3\\
R\_Hya    & mid       & 12  & 258.688 & 260.561 & 0.277  & 0.241 &   59 &   24.0 &   1.9\\
R\_Hya    & mid       & 13  & 262.143 & 263.079 & 0.281  & 0.243 &   52 &   24.0 &   2.2\\
R\_Hya    & mid       & 14  & 265.575 & 267.448 & 0.273  & 0.227 &   62 &   24.0 &   1.5\\
R\_Hya    & mid       & 15  & 267.825 & 269.698 & 0.264  & 0.224 &   63 &   24.0 &   1.5\\
R\_Hya    & compact   & 00  & 213.870 & 215.743 & 0.976  & 0.682 &   78 &   28.0 &   2.4\\
R\_Hya    & compact   & 01  & 216.070 & 217.943 & 0.983  & 0.675 &   77 &   28.0 &   2.6\\
R\_Hya    & compact   & 04  & 227.267 & 229.140 & 0.957  & 0.649 &   78 &   28.0 &   2.5\\
R\_Hya    & compact   & 05  & 229.624 & 231.496 & 0.947  & 0.634 &   78 &   28.0 &   2.5\\
R\_Hya    & compact   & 08  & 244.088 & 245.023 & 0.847  & 0.727 & --83 &   28.0 &   3.8\\
R\_Hya    & compact   & 09  & 245.381 & 247.254 & 0.887  & 0.738 &   81 &   28.0 &   3.2\\
R\_Hya    & compact   & 12  & 258.687 & 260.560 & 0.836  & 0.717 &   74 &   28.0 &   3.9\\
R\_Hya    & compact   & 13  & 262.143 & 263.079 & 0.804  & 0.702 & --84 &   28.0 &   4.3\\
&&&&&&&&&\\
SV\_Aqr   & extended  & 00  & 213.856 & 215.729 & 0.029  & 0.023 &   48 &    2.0 &   0.8\\
SV\_Aqr   & extended  & 01  & 216.056 & 217.929 & 0.030  & 0.022 &   48 &    2.0 &   0.9\\
SV\_Aqr   & extended  & 02  & 220.256 & 222.129 & 0.023  & 0.022 &   33 &    2.0 &   1.1\\
SV\_Aqr   & extended  & 03  & 223.651 & 225.524 & 0.023  & 0.021 &   35 &    2.0 &   0.9\\
SV\_Aqr   & extended  & 04  & 227.253 & 229.126 & 0.030  & 0.021 &   48 &    2.0 &   0.9\\
SV\_Aqr   & extended  & 05  & 229.609 & 231.481 & 0.028  & 0.022 &   48 &    2.0 &   0.8\\
SV\_Aqr   & extended  & 06  & 235.458 & 237.331 & 0.021  & 0.020 &   28 &    2.0 &   1.0\\
SV\_Aqr   & extended  & 07  & 239.177 & 240.112 & 0.021  & 0.020 &   26 &    2.0 &   1.2\\
SV\_Aqr   & extended  & 08  & 244.072 & 245.007 & 0.021  & 0.020 & --83 &    2.0 &   1.2\\
SV\_Aqr   & extended  & 09  & 245.365 & 247.238 & 0.021  & 0.020 & --27 &    2.0 &   1.0\\
SV\_Aqr   & extended  & 10  & 251.611 & 253.484 & 0.022  & 0.021 &   88 &    2.0 &   0.9\\
SV\_Aqr   & extended  & 11  & 253.944 & 255.816 & 0.022  & 0.021 &   89 &    2.0 &   0.9\\
SV\_Aqr   & extended  & 12  & 258.671 & 260.544 & 0.020  & 0.019 & --13 &    2.0 &   1.1\\
SV\_Aqr   & extended  & 13  & 262.126 & 263.062 & 0.020  & 0.019 & --19 &    2.0 &   1.4\\
SV\_Aqr   & extended  & 14  & 265.557 & 267.430 & 0.021  & 0.019 & --59 &    2.0 &   1.1\\
SV\_Aqr   & extended  & 15  & 267.807 & 269.680 & 0.021  & 0.019 & --57 &    2.0 &   1.1\\
SV\_Aqr   & mid       & 00  & 213.856 & 215.729 & 0.143  & 0.101 & --77 &   24.0 &   1.9\\
SV\_Aqr   & mid       & 01  & 216.056 & 217.929 & 0.183  & 0.097 & --61 &   24.0 &   3.0\\
SV\_Aqr   & mid       & 02  & 220.256 & 222.129 & 0.136  & 0.100 &   88 &   24.0 &   3.0\\
SV\_Aqr   & mid       & 03  & 223.651 & 225.524 & 0.138  & 0.099 & --58 &   24.0 &   2.8\\
SV\_Aqr   & mid       & 04  & 227.253 & 229.126 & 0.117  & 0.094 &   73 &   24.0 &   3.1\\
SV\_Aqr   & mid       & 05  & 229.608 & 231.481 & 0.129  & 0.095 &   84 &   24.0 &   2.3\\
SV\_Aqr   & mid       & 06  & 235.458 & 237.331 & 0.124  & 0.086 & --83 &   24.0 &   2.8\\
SV\_Aqr   & mid       & 07  & 239.177 & 240.112 & 0.234  & 0.136 & --72 &   24.0 &   5.7\\
SV\_Aqr   & mid       & 08  & 244.072 & 245.007 & 0.190  & 0.134 &   88 &   24.0 &   5.2\\
SV\_Aqr   & mid       & 09  & 245.365 & 247.238 & 0.117  & 0.090 & --77 &   24.0 &   2.0\\
SV\_Aqr   & mid       & 10  & 251.609 & 253.483 & 0.277  & 0.258 & --88 &   24.0 &   2.2\\
SV\_Aqr   & mid       & 11  & 253.943 & 255.816 & 0.279  & 0.255 & --77 &   24.0 &   2.2\\
SV\_Aqr   & mid       & 12  & 258.671 & 260.544 & 0.108  & 0.093 & --56 &   24.0 &   2.3\\
SV\_Aqr   & mid       & 13  & 262.126 & 263.062 & 0.105  & 0.079 & --32 &   24.0 &   5.7\\
SV\_Aqr   & mid       & 14  & 265.557 & 267.431 & 0.309  & 0.253 & --63 &   24.0 &   2.7\\
SV\_Aqr   & mid       & 15  & 267.807 & 269.680 & 0.257  & 0.235 & --89 &   24.0 &   2.7\\
SV\_Aqr   & compact   & 00  & 213.856 & 215.729 & 0.903  & 0.762 &   75 &   24.0 &   2.6\\
SV\_Aqr   & compact   & 01  & 216.056 & 217.929 & 0.910  & 0.759 &   77 &   24.0 &   2.6\\
SV\_Aqr   & compact   & 04  & 227.254 & 229.127 & 0.871  & 0.731 &   78 &   24.0 &   2.6\\
SV\_Aqr   & compact   & 05  & 229.608 & 231.482 & 0.848  & 0.717 &   78 &   24.0 &   2.6\\
SV\_Aqr   & compact   & 08  & 244.072 & 245.007 & 1.120  & 0.945 &   71 &   24.0 &   3.2\\
SV\_Aqr   & compact   & 09  & 245.365 & 247.238 & 1.114  & 0.936 &   70 &   24.0 &   3.0\\
SV\_Aqr   & compact   & 12  & 258.671 & 260.544 & 1.064  & 0.895 &   73 &   24.0 &   3.1\\
SV\_Aqr   & compact   & 13  & 262.126 & 263.062 & 1.049  & 0.888 &   70 &   24.0 &   3.7\\
&&&&&&&&&\\
S\_Pav    & extended  & 00  & 213.876 & 215.749 & 0.030  & 0.023 & --17 &    2.0 &   0.7\\
S\_Pav    & extended  & 01  & 216.077 & 217.950 & 0.028  & 0.021 & --20 &    2.0 &   0.8\\
S\_Pav    & extended  & 02  & 220.277 & 222.150 & 0.027  & 0.021 &  --3 &    2.0 &   0.8\\
S\_Pav    & extended  & 03  & 223.672 & 225.545 & 0.027  & 0.020 &    0 &    2.0 &   0.7\\
S\_Pav    & extended  & 04  & 227.274 & 229.147 & 0.027  & 0.020 & --21 &    2.0 &   0.8\\
S\_Pav    & extended  & 05  & 229.630 & 231.503 & 0.027  & 0.020 & --23 &    2.0 &   0.7\\
S\_Pav    & extended  & 06  & 235.481 & 237.354 & 0.025  & 0.019 &  --2 &    2.0 &   0.8\\
S\_Pav    & extended  & 07  & 239.200 & 240.135 & 0.025  & 0.019 &  --3 &    2.0 &   0.9\\
S\_Pav    & extended  & 08  & 244.095 & 245.031 & 0.026  & 0.020 & --21 &    2.0 &   1.0\\
S\_Pav    & extended  & 09  & 245.388 & 247.261 & 0.026  & 0.020 & --20 &    2.0 &   0.9\\
S\_Pav    & extended  & 10  & 251.635 & 253.508 & 0.025  & 0.020 &   11 &    2.0 &   1.0\\
S\_Pav    & extended  & 11  & 253.968 & 255.841 & 0.024  & 0.019 &    6 &    2.0 &   1.0\\
S\_Pav    & extended  & 12  & 258.696 & 260.569 & 0.024  & 0.019 & --19 &    2.0 &   1.0\\
S\_Pav    & extended  & 13  & 262.151 & 263.087 & 0.024  & 0.018 & --20 &    2.0 &   1.2\\
S\_Pav    & extended  & 14  & 265.583 & 267.456 & 0.023  & 0.019 &    4 &    2.0 &   1.2\\
S\_Pav    & extended  & 15  & 267.833 & 269.706 & 0.023  & 0.018 &    4 &    2.0 &   1.1\\
S\_Pav    & mid       & 00  & 213.876 & 215.749 & 0.417  & 0.287 &   57 &   24.0 &   2.0\\
S\_Pav    & mid       & 01  & 216.076 & 217.950 & 0.416  & 0.282 &   57 &   24.0 &   2.0\\
S\_Pav    & mid       & 02  & 220.277 & 222.150 & 0.425  & 0.294 &   64 &   24.0 &   2.7\\
S\_Pav    & mid       & 03  & 223.671 & 225.544 & 0.421  & 0.286 &   64 &   24.0 &   2.4\\
S\_Pav    & mid       & 04  & 227.275 & 229.148 & 0.394  & 0.270 &   57 &   24.0 &   2.1\\
S\_Pav    & mid       & 05  & 229.630 & 231.503 & 0.398  & 0.280 &   62 &   24.0 &   2.1\\
S\_Pav    & mid       & 06  & 235.481 & 237.354 & 0.402  & 0.273 &   65 &   24.0 &   2.6\\
S\_Pav    & mid       & 07  & 239.200 & 240.135 & 0.405  & 0.281 &   67 &   24.0 &   2.7\\
S\_Pav    & mid       & 08  & 244.095 & 245.031 & 0.395  & 0.243 &   64 &   24.0 &   2.7\\
S\_Pav    & mid       & 09  & 245.388 & 247.262 & 0.399  & 0.239 &   64 &   24.0 &   2.5\\
S\_Pav    & mid       & 10  & 251.634 & 253.507 & 0.328  & 0.243 &   37 &   24.0 &   1.8\\
S\_Pav    & mid       & 11  & 253.967 & 255.840 & 0.322  & 0.241 &   36 &   24.0 &   1.9\\
S\_Pav    & mid       & 12  & 258.696 & 260.569 & 0.374  & 0.227 &   64 &   24.0 &   2.6\\
S\_Pav    & mid       & 13  & 262.151 & 263.087 & 0.374  & 0.226 &   64 &   24.0 &   3.0\\
S\_Pav    & mid       & 14  & 265.583 & 267.456 & 0.312  & 0.233 &   36 &   24.0 &   2.2\\
S\_Pav    & mid       & 15  & 267.833 & 269.706 & 0.308  & 0.228 &   37 &   24.0 &   2.2\\
S\_Pav    & compact   & 00  & 213.876 & 215.749 & 1.169  & 1.107 & --68 &   24.0 &   2.9\\
S\_Pav    & compact   & 01  & 216.076 & 217.950 & 1.155  & 1.100 & --89 &   24.0 &   3.2\\
S\_Pav    & compact   & 04  & 227.275 & 229.148 & 1.100  & 1.051 &   86 &   24.0 &   2.9\\
S\_Pav    & compact   & 05  & 229.630 & 231.503 & 1.061  & 1.043 & --88 &   24.0 &   3.0\\
S\_Pav    & compact   & 08  & 244.095 & 245.031 & 1.049  & 0.959 & --53 &   24.0 &   4.1\\
S\_Pav    & compact   & 09  & 245.388 & 247.262 & 1.107  & 0.983 & --48 &   24.0 &   3.3\\
S\_Pav    & compact   & 12  & 258.696 & 260.569 & 0.984  & 0.910 & --40 &   24.0 &   3.7\\
S\_Pav    & compact   & 13  & 262.151 & 263.087 & 0.914  & 0.872 &   29 &   24.0 &   4.1\\
&&&&&&&&&\\
T\_Mic    & extended  & 00  & 213.844 & 215.717 & 0.024  & 0.023 & --58 &    2.0 &   1.1\\
T\_Mic    & extended  & 01  & 216.044 & 217.917 & 0.024  & 0.023 & --64 &    2.0 &   1.2\\
T\_Mic    & extended  & 02  & 220.243 & 222.116 & 0.025  & 0.023 & --77 &    2.0 &   1.3\\
T\_Mic    & extended  & 03  & 223.638 & 225.511 & 0.024  & 0.023 &   86 &    2.0 &   1.1\\
T\_Mic    & extended  & 04  & 227.241 & 229.114 & 0.023  & 0.022 & --73 &    2.0 &   1.2\\
T\_Mic    & extended  & 05  & 229.596 & 231.468 & 0.023  & 0.022 & --56 &    2.0 &   1.2\\
T\_Mic    & extended  & 06  & 235.445 & 237.318 & 0.023  & 0.022 &   87 &    2.0 &   1.2\\
T\_Mic    & extended  & 07  & 239.163 & 240.099 & 0.023  & 0.022 &   76 &    2.0 &   1.4\\
T\_Mic    & extended  & 08  & 244.058 & 244.994 & 0.026  & 0.022 & --86 &    2.0 &   1.4\\
T\_Mic    & extended  & 09  & 245.351 & 247.224 & 0.026  & 0.022 & --85 &    2.0 &   1.2\\
T\_Mic    & extended  & 10  & 251.596 & 253.469 & 0.028  & 0.021 & --82 &    2.0 &   1.2\\
T\_Mic    & extended  & 11  & 253.929 & 255.802 & 0.028  & 0.021 & --81 &    2.0 &   1.2\\
T\_Mic    & extended  & 12  & 258.657 & 260.530 & 0.024  & 0.020 & --89 &    2.0 &   1.3\\
T\_Mic    & extended  & 13  & 262.112 & 263.047 & 0.024  & 0.021 & --87 &    2.0 &   1.5\\
T\_Mic    & extended  & 14  & 265.543 & 267.415 & 0.027  & 0.020 & --83 &    2.0 &   1.4\\
T\_Mic    & extended  & 15  & 267.792 & 269.665 & 0.027  & 0.020 & --83 &    2.0 &   1.4\\
T\_Mic    & mid       & 00  & 213.844 & 215.717 & 0.332  & 0.294 &   76 &   24.0 &   1.9\\
T\_Mic    & mid       & 01  & 216.044 & 217.917 & 0.329  & 0.291 &   73 &   24.0 &   2.0\\
T\_Mic    & mid       & 02  & 220.243 & 222.116 & 0.340  & 0.288 &   78 &   24.0 &   2.3\\
T\_Mic    & mid       & 03  & 223.637 & 225.510 & 0.335  & 0.283 &   81 &   24.0 &   1.9\\
T\_Mic    & mid       & 04  & 227.241 & 229.114 & 0.315  & 0.279 &   71 &   24.0 &   2.0\\
T\_Mic    & mid       & 05  & 229.596 & 231.469 & 0.334  & 0.277 &   81 &   24.0 &   2.1\\
T\_Mic    & mid       & 06  & 235.445 & 237.318 & 0.319  & 0.269 &   83 &   24.0 &   2.0\\
T\_Mic    & mid       & 07  & 239.163 & 240.099 & 0.345  & 0.268 &   86 &   24.0 &   2.3\\
T\_Mic    & mid       & 08  & 244.058 & 244.994 & 0.298  & 0.259 &   71 &   24.0 &   2.6\\
T\_Mic    & mid       & 09  & 245.357 & 247.230 & 0.294  & 0.254 &   72 &   24.0 &   2.3\\
T\_Mic    & mid       & 10  & 251.591 & 253.464 & 0.304  & 0.240 &   87 &   24.0 &   2.3\\
T\_Mic    & mid       & 11  & 253.954 & 255.827 & 0.301  & 0.241 &   85 &   24.0 &   2.2\\
T\_Mic    & mid       & 12  & 258.631 & 260.505 & 0.279  & 0.241 &   72 &   24.0 &   2.5\\
T\_Mic    & mid       & 13  & 262.112 & 263.047 & 0.298  & 0.241 &   78 &   24.0 &   2.9\\
T\_Mic    & mid       & 14  & 265.541 & 267.414 & 0.287  & 0.229 &   88 &   24.0 &   2.7\\
T\_Mic    & mid       & 15  & 267.791 & 269.664 & 0.320  & 0.226 & --88 &   24.0 &   2.7\\
T\_Mic    & compact   & 00  & 213.844 & 215.717 & 1.095  & 0.715 & --80 &   24.0 &   3.6\\
T\_Mic    & compact   & 01  & 216.044 & 217.917 & 1.113  & 0.711 & --79 &   24.0 &   4.0\\
T\_Mic    & compact   & 04  & 227.241 & 229.114 & 1.075  & 0.692 & --78 &   24.0 &   4.1\\
T\_Mic    & compact   & 05  & 229.595 & 231.469 & 1.041  & 0.662 & --79 &   24.0 &   4.2\\
T\_Mic    & compact   & 08  & 244.058 & 244.994 & 1.169  & 0.949 & --82 &   24.0 &   3.7\\
T\_Mic    & compact   & 09  & 245.351 & 247.224 & 1.157  & 0.943 & --81 &   24.0 &   3.4\\
T\_Mic    & compact   & 12  & 258.657 & 260.530 & 1.111  & 0.892 & --80 &   24.0 &   3.5\\
T\_Mic    & compact   & 13  & 262.112 & 263.047 & 1.103  & 0.887 & --77 &   24.0 &   4.2\\
&&&&&&&&&\\
U\_Del    & extended  & 00  & 213.867 & 215.740 & 0.034  & 0.023 &   10 &    2.0 &   0.8\\
U\_Del    & extended  & 01  & 216.067 & 217.940 & 0.030  & 0.021 &    4 &    2.0 &   1.2\\
U\_Del    & extended  & 02  & 220.267 & 222.140 & 0.041  & 0.025 & --14 &    2.0 &   2.0\\
U\_Del    & extended  & 03  & 223.662 & 225.535 & 0.040  & 0.023 & --12 &    2.0 &   1.5\\
U\_Del    & extended  & 04  & 227.264 & 229.137 & 0.028  & 0.020 &    4 &    2.0 &   0.9\\
U\_Del    & extended  & 05  & 229.620 & 231.493 & 0.028  & 0.020 &    2 &    2.0 &   0.8\\
U\_Del    & extended  & 06  & 235.470 & 237.343 & 0.039  & 0.025 &  --9 &    2.0 &   1.6\\
U\_Del    & extended  & 07  & 239.189 & 240.124 & 0.044  & 0.025 &    0 &    2.0 &   4.9\\
U\_Del    & extended  & 08  & 244.084 & 245.020 & 0.033  & 0.023 & --23 &    2.0 &   1.7\\
U\_Del    & extended  & 09  & 245.377 & 247.250 & 0.032  & 0.019 & --32 &    2.0 &   0.8\\
U\_Del    & extended  & 10  & 251.624 & 253.497 & 0.039  & 0.019 & --45 &    2.0 &   1.0\\
U\_Del    & extended  & 11  & 253.957 & 255.829 & 0.039  & 0.020 & --44 &    2.0 &   1.0\\
U\_Del    & extended  & 12  & 258.684 & 260.556 & 0.030  & 0.019 & --31 &    2.0 &   0.9\\
U\_Del    & extended  & 13  & 262.139 & 263.075 & 0.031  & 0.020 & --26 &    2.0 &   1.8\\
U\_Del    & extended  & 14  & 265.571 & 267.444 & 0.037  & 0.020 & --45 &    2.0 &   1.3\\
U\_Del    & extended  & 15  & 267.821 & 269.694 & 0.037  & 0.019 & --44 &    2.0 &   1.2\\
U\_Del    & mid       & 00  & 213.867 & 215.740 & 0.418  & 0.388 & --56 &   24.0 &   2.8\\
U\_Del    & mid       & 01  & 216.067 & 217.940 & 0.463  & 0.417 & --52 &   24.0 &   3.6\\
U\_Del    & mid       & 02  & 220.267 & 222.140 & 0.477  & 0.275 & --45 &   24.0 &   2.2\\
U\_Del    & mid       & 03  & 223.661 & 225.534 & 0.466  & 0.270 & --46 &   24.0 &   1.9\\
U\_Del    & mid       & 04  & 227.265 & 229.138 & 0.377  & 0.352 & --13 &   24.0 &   2.9\\
U\_Del    & mid       & 05  & 229.620 & 231.493 & 0.664  & 0.440 &   31 &   24.0 &   4.0\\
U\_Del    & mid       & 06  & 235.470 & 237.343 & 0.446  & 0.259 & --46 &   24.0 &   2.2\\
U\_Del    & mid       & 07  & 239.189 & 240.124 & 0.460  & 0.268 & --51 &   24.0 &   2.5\\
U\_Del    & mid       & 08  & 244.084 & 245.020 & 0.360  & 0.284 & --17 &   24.0 &   3.5\\
U\_Del    & mid       & 09  & 245.377 & 247.250 & 0.362  & 0.284 & --10 &   24.0 &   3.1\\
U\_Del    & mid       & 10  & 251.623 & 253.496 & 0.340  & 0.258 & --25 &   24.0 &   2.2\\
U\_Del    & mid       & 11  & 253.956 & 255.829 & 0.332  & 0.252 & --25 &   24.0 &   2.2\\
U\_Del    & mid       & 12  & 258.684 & 260.557 & 0.339  & 0.269 & --21 &   24.0 &   3.3\\
U\_Del    & mid       & 13  & 262.139 & 263.075 & 0.335  & 0.268 & --14 &   24.0 &   3.8\\
U\_Del    & mid       & 14  & 265.571 & 267.444 & 0.334  & 0.265 & --32 &   24.0 &   2.7\\
U\_Del    & mid       & 15  & 267.821 & 269.694 & 0.315  & 0.262 & --29 &   24.0 &   2.6\\
U\_Del    & compact   & 00  & 213.867 & 215.740 & 1.327  & 1.170 &   54 &   24.0 &   2.2\\
U\_Del    & compact   & 01  & 216.067 & 217.940 & 1.351  & 1.160 &   54 &   24.0 &   2.3\\
U\_Del    & compact   & 04  & 227.264 & 229.137 & 1.283  & 1.141 &   58 &   24.0 &   2.3\\
U\_Del    & compact   & 05  & 229.620 & 231.493 & 1.253  & 1.118 &   48 &   24.0 &   2.1\\
U\_Del    & compact   & 08  & 244.084 & 245.020 & 1.357  & 1.137 &   34 &   24.0 &   4.3\\
U\_Del    & compact   & 09  & 245.377 & 247.250 & 1.355  & 1.137 &   35 &   24.0 &   3.6\\
U\_Del    & compact   & 12  & 258.684 & 260.557 & 1.300  & 1.062 &   40 &   24.0 &   4.0\\
U\_Del    & compact   & 13  & 262.139 & 263.075 & 1.252  & 0.940 &   39 &   24.0 &   4.6\\
&&&&&&&&&\\
U\_Her    & extended  & 00  & 213.872 & 215.745 & 0.033  & 0.023 & --12 &    2.0 &   1.1\\
U\_Her    & extended  & 01  & 216.073 & 217.946 & 0.032  & 0.023 & --11 &    2.0 &   1.2\\
U\_Her    & extended  & 02  & 220.273 & 222.146 & 0.032  & 0.022 &   14 &    2.0 &   1.7\\
U\_Her    & extended  & 03  & 223.668 & 225.541 & 0.031  & 0.022 &   15 &    2.0 &   1.5\\
U\_Her    & extended  & 04  & 227.270 & 229.143 & 0.030  & 0.022 &  --9 &    2.0 &   1.1\\
U\_Her    & extended  & 05  & 229.626 & 231.499 & 0.031  & 0.021 & --11 &    2.0 &   1.1\\
U\_Her    & extended  & 06  & 235.476 & 237.349 & 0.030  & 0.020 &   16 &    2.0 &   1.6\\
U\_Her    & extended  & 07  & 239.195 & 240.131 & 0.031  & 0.021 &   15 &    2.0 &   2.0\\
U\_Her    & extended  & 08  & 244.091 & 245.026 & 0.029  & 0.022 &   16 &    2.0 &   1.2\\
U\_Her    & extended  & 09  & 245.384 & 247.257 & 0.029  & 0.020 &   21 &    2.0 &   0.9\\
U\_Her    & extended  & 10  & 251.630 & 253.503 & 0.027  & 0.020 &   13 &    2.0 &   1.2\\
U\_Her    & extended  & 11  & 253.963 & 255.836 & 0.027  & 0.020 &   13 &    2.0 &   1.3\\
U\_Her    & extended  & 12  & 258.691 & 260.564 & 0.027  & 0.019 &   19 &    2.0 &   1.0\\
U\_Her    & extended  & 13  & 262.146 & 263.082 & 0.028  & 0.020 &   20 &    2.0 &   1.2\\
U\_Her    & extended  & 14  & 265.578 & 267.451 & 0.026  & 0.019 &   13 &    2.0 &   1.4\\
U\_Her    & extended  & 15  & 267.828 & 269.701 & 0.026  & 0.019 &   11 &    2.0 &   1.5\\
U\_Her    & mid       & 00  & 213.873 & 215.745 & 0.444  & 0.334 & --13 &   18.0 &   3.5\\
U\_Her    & mid       & 01  & 216.073 & 217.946 & 0.444  & 0.329 & --12 &   18.0 &   3.7\\
U\_Her    & mid       & 02  & 220.273 & 222.146 & 0.450  & 0.337 & --40 &   18.0 &   4.2\\
U\_Her    & mid       & 03  & 223.668 & 225.541 & 0.446  & 0.331 & --41 &   18.0 &   3.6\\
U\_Her    & mid       & 04  & 227.270 & 229.143 & 0.421  & 0.314 & --14 &   18.0 &   3.8\\
U\_Her    & mid       & 05  & 229.626 & 231.499 & 0.402  & 0.300 & --24 &   18.0 &   3.6\\
U\_Her    & mid       & 06  & 235.476 & 237.349 & 0.403  & 0.301 & --33 &   18.0 &   4.1\\
U\_Her    & mid       & 07  & 239.195 & 240.131 & 0.403  & 0.297 & --31 &   18.0 &   4.4\\
U\_Her    & mid       & 08  & 244.091 & 245.026 & 0.415  & 0.293 & --39 &   18.0 &   3.7\\
U\_Her    & mid       & 09  & 245.384 & 247.257 & 0.412  & 0.286 & --38 &   18.0 &   3.2\\
U\_Her    & mid       & 10  & 251.630 & 253.503 & 0.171  & 0.146 & --23 &   18.0 &   3.5\\
U\_Her    & mid       & 11  & 253.963 & 255.836 & 0.170  & 0.141 & --22 &   18.0 &   3.6\\
U\_Her    & mid       & 12  & 258.691 & 260.563 & 0.395  & 0.273 & --37 &   18.0 &   3.6\\
U\_Her    & mid       & 13  & 262.146 & 263.082 & 0.384  & 0.276 & --38 &   18.0 &   4.4\\
U\_Her    & mid       & 14  & 265.578 & 267.451 & 0.161  & 0.137 & --14 &   18.0 &   4.8\\
U\_Her    & mid       & 15  & 267.828 & 269.701 & 0.160  & 0.136 & --14 &   18.0 &   4.1\\
U\_Her    & compact   & 00  & 213.873 & 215.746 & 1.045  & 0.885 &   23 &   24.0 &   2.5\\
U\_Her    & compact   & 01  & 216.073 & 217.945 & 1.031  & 0.908 &   26 &   24.0 &   2.3\\
U\_Her    & compact   & 04  & 227.270 & 229.143 & 0.992  & 0.875 &   27 &   24.0 &   2.4\\
U\_Her    & compact   & 05  & 229.626 & 231.499 & 0.978  & 0.837 &   23 &   24.0 &   2.5\\
U\_Her    & compact   & 08  & 244.091 & 245.026 & 1.247  & 1.004 &   25 &   24.0 &   5.5\\
U\_Her    & compact   & 09  & 245.384 & 247.257 & 1.164  & 0.912 &   25 &   24.0 &   4.4\\
U\_Her    & compact   & 12  & 258.690 & 260.563 & 1.164  & 0.889 &   22 &   24.0 &   4.7\\
U\_Her    & compact   & 13  & 262.146 & 263.082 & 1.271  & 0.935 &   32 &   24.0 &   6.8\\
&&&&&&&&&\\
VX\_Sgr   & extended  & 00  & 213.858 & 215.731 & 0.033  & 0.027 &   69 &    1.2 &   1.3\\
VX\_Sgr   & extended  & 01  & 216.058 & 217.931 & 0.033  & 0.026 &   66 &    1.2 &   1.4\\
VX\_Sgr   & extended  & 02  & 220.258 & 222.131 & 0.031  & 0.022 & --84 &    1.2 &   1.3\\
VX\_Sgr   & extended  & 03  & 223.653 & 225.526 & 0.030  & 0.022 & --83 &    1.2 &   1.0\\
VX\_Sgr   & extended  & 04  & 227.256 & 229.129 & 0.032  & 0.025 &   65 &    1.2 &   1.4\\
VX\_Sgr   & extended  & 05  & 229.611 & 231.484 & 0.031  & 0.025 &   68 &    1.2 &   1.3\\
VX\_Sgr   & extended  & 06  & 235.461 & 237.334 & 0.029  & 0.021 & --83 &    1.2 &   1.1\\
VX\_Sgr   & extended  & 07  & 239.180 & 240.115 & 0.028  & 0.020 & --82 &    1.2 &   1.3\\
VX\_Sgr   & extended  & 08  & 244.074 & 245.010 & 0.033  & 0.024 &   78 &    1.2 &   1.7\\
VX\_Sgr   & extended  & 09  & 245.368 & 247.241 & 0.032  & 0.023 &   81 &    1.2 &   1.4\\
VX\_Sgr   & extended  & 10  & 251.613 & 253.486 & 0.035  & 0.023 & --89 &    1.2 &   1.4\\
VX\_Sgr   & extended  & 11  & 253.946 & 255.819 & 0.037  & 0.024 & --88 &    1.2 &   1.3\\
VX\_Sgr   & extended  & 12  & 258.674 & 260.547 & 0.030  & 0.022 &   79 &    1.2 &   1.4\\
VX\_Sgr   & extended  & 13  & 262.129 & 263.065 & 0.030  & 0.022 &   80 &    1.2 &   1.8\\
VX\_Sgr   & extended  & 14  & 265.560 & 267.433 & 0.034  & 0.022 &   89 &    1.2 &   1.6\\
VX\_Sgr   & extended  & 15  & 267.810 & 269.683 & 0.033  & 0.021 &   89 &    1.2 &   1.6\\
VX\_Sgr   & mid       & 00  & 213.858 & 215.731 & 0.234  & 0.130 & --70 &   24.0 &   2.4\\
VX\_Sgr   & mid       & 01  & 216.058 & 217.931 & 0.217  & 0.128 & --73 &   24.0 &   2.9\\
VX\_Sgr   & mid       & 02  & 220.258 & 222.131 & 0.210  & 0.113 & --75 &   24.0 &   2.6\\
VX\_Sgr   & mid       & 03  & 223.652 & 225.525 & 0.195  & 0.113 & --76 &   24.0 &   2.1\\
VX\_Sgr   & mid       & 04  & 227.256 & 229.129 & 0.211  & 0.118 & --74 &   24.0 &   2.5\\
VX\_Sgr   & mid       & 05  & 229.611 & 231.484 & 0.211  & 0.119 & --73 &   24.0 &   2.5\\
VX\_Sgr   & mid       & 06  & 235.461 & 237.334 & 0.183  & 0.108 & --75 &   24.0 &   2.3\\
VX\_Sgr   & mid       & 07  & 239.180 & 240.115 & 0.181  & 0.106 & --75 &   24.0 &   2.6\\
VX\_Sgr   & mid       & 08  & 244.074 & 245.010 & 0.184  & 0.109 & --74 &   24.0 &   2.7\\
VX\_Sgr   & mid       & 09  & 245.368 & 247.241 & 0.183  & 0.110 & --74 &   24.0 &   2.4\\
VX\_Sgr   & mid       & 10  & 251.613 & 253.486 & 0.319  & 0.266 &   87 &   24.0 &   2.6\\
VX\_Sgr   & mid       & 11  & 253.946 & 255.819 & 0.321  & 0.262 &   89 &   24.0 &   2.7\\
VX\_Sgr   & mid       & 12  & 258.674 & 260.548 & 0.172  & 0.104 & --75 &   24.0 &   2.7\\
VX\_Sgr   & mid       & 13  & 262.129 & 263.065 & 0.170  & 0.103 & --75 &   24.0 &   3.1\\
VX\_Sgr   & mid       & 14  & 265.560 & 267.433 & 0.315  & 0.251 & --88 &   24.0 &   3.1\\
VX\_Sgr   & mid       & 15  & 267.810 & 269.683 & 0.316  & 0.249 & --88 &   24.0 &   3.2\\
VX\_Sgr   & compact   & 00  & 213.858 & 215.731 & 1.251  & 0.932 &   82 &   36.0 &   2.3\\
VX\_Sgr   & compact   & 01  & 216.058 & 217.931 & 1.263  & 0.919 &   83 &   36.0 &   2.3\\
VX\_Sgr   & compact   & 04  & 227.255 & 229.128 & 1.195  & 0.906 &   85 &   36.0 &   2.4\\
VX\_Sgr   & compact   & 05  & 229.611 & 231.484 & 1.169  & 0.887 &   84 &   36.0 &   2.3\\
VX\_Sgr   & compact   & 08  & 244.074 & 245.010 & 1.308  & 0.938 &   77 &   36.0 &   2.8\\
VX\_Sgr   & compact   & 09  & 245.368 & 247.241 & 1.283  & 0.929 &   76 &   36.0 &   2.4\\
VX\_Sgr   & compact   & 12  & 258.673 & 260.546 & 1.238  & 0.898 &   75 &   36.0 &   2.6\\
VX\_Sgr   & compact   & 13  & 262.129 & 263.065 & 1.212  & 0.896 &   77 &   36.0 &   3.2\\
&&&&&&&&&\\
V\_PsA    & extended  & 00  & 213.870 & 215.743 & 0.025  & 0.022 & --35 &    2.0 &   0.8\\
V\_PsA    & extended  & 01  & 216.070 & 217.943 & 0.025  & 0.022 & --33 &    2.0 &   0.8\\
V\_PsA    & extended  & 02  & 220.270 & 222.143 & 0.023  & 0.021 &   23 &    2.0 &   0.9\\
V\_PsA    & extended  & 03  & 223.666 & 225.539 & 0.023  & 0.021 &   28 &    2.0 &   0.8\\
V\_PsA    & extended  & 04  & 227.268 & 229.140 & 0.023  & 0.021 & --31 &    2.0 &   0.8\\
V\_PsA    & extended  & 05  & 229.624 & 231.496 & 0.024  & 0.020 & --34 &    2.0 &   0.8\\
V\_PsA    & extended  & 06  & 235.474 & 237.347 & 0.021  & 0.020 &   18 &    2.0 &   0.8\\
V\_PsA    & extended  & 07  & 239.193 & 240.128 & 0.021  & 0.020 &   18 &    2.0 &   1.0\\
V\_PsA    & extended  & 08  & 244.088 & 245.023 & 0.028  & 0.020 &   86 &    2.0 &   1.1\\
V\_PsA    & extended  & 09  & 245.381 & 247.254 & 0.028  & 0.020 &   88 &    2.0 &   0.9\\
V\_PsA    & extended  & 10  & 251.628 & 253.501 & 0.029  & 0.021 & --87 &    2.0 &   1.0\\
V\_PsA    & extended  & 11  & 253.960 & 255.833 & 0.029  & 0.021 & --86 &    2.0 &   1.1\\
V\_PsA    & extended  & 12  & 258.688 & 260.561 & 0.027  & 0.019 &   88 &    2.0 &   0.9\\
V\_PsA    & extended  & 13  & 262.143 & 263.079 & 0.026  & 0.019 &   89 &    2.0 &   1.2\\
V\_PsA    & extended  & 14  & 265.575 & 267.448 & 0.027  & 0.020 & --82 &    2.0 &   1.3\\
V\_PsA    & extended  & 15  & 267.825 & 269.698 & 0.027  & 0.020 & --83 &    2.0 &   1.2\\
V\_PsA    & mid       & 00  & 213.870 & 215.743 & 0.422  & 0.315 &   78 &   24.0 &   2.0\\
V\_PsA    & mid       & 01  & 216.070 & 217.943 & 0.419  & 0.318 &   74 &   24.0 &   2.3\\
V\_PsA    & mid       & 02  & 220.270 & 222.143 & 0.433  & 0.291 &   76 &   24.0 &   2.1\\
V\_PsA    & mid       & 03  & 223.665 & 225.538 & 0.408  & 0.290 &   77 &   24.0 &   1.8\\
V\_PsA    & mid       & 04  & 227.268 & 229.141 & 0.400  & 0.297 &   74 &   24.0 &   2.0\\
V\_PsA    & mid       & 05  & 229.623 & 231.497 & 0.384  & 0.298 &   77 &   24.0 &   2.0\\
V\_PsA    & mid       & 06  & 235.474 & 237.347 & 0.396  & 0.277 &   75 &   24.0 &   1.9\\
V\_PsA    & mid       & 07  & 239.193 & 240.128 & 0.402  & 0.287 &   79 &   24.0 &   2.3\\
V\_PsA    & mid       & 08  & 244.088 & 245.023 & 0.333  & 0.270 &   72 &   24.0 &   2.5\\
V\_PsA    & mid       & 09  & 245.381 & 247.254 & 0.326  & 0.262 &   73 &   24.0 &   2.2\\
V\_PsA    & mid       & 10  & 251.626 & 253.500 & 0.295  & 0.246 &   67 &   24.0 &   1.8\\
V\_PsA    & mid       & 11  & 253.960 & 255.833 & 0.292  & 0.248 &   69 &   24.0 &   1.8\\
V\_PsA    & mid       & 12  & 258.688 & 260.562 & 0.311  & 0.246 &   70 &   24.0 &   2.4\\
V\_PsA    & mid       & 13  & 262.143 & 263.079 & 0.342  & 0.254 &   81 &   24.0 &   2.8\\
V\_PsA    & mid       & 14  & 265.575 & 267.448 & 0.286  & 0.238 &   67 &   24.0 &   2.1\\
V\_PsA    & mid       & 15  & 267.825 & 269.698 & 0.283  & 0.233 &   66 &   24.0 &   2.1\\
V\_PsA    & compact   & 00  & 213.870 & 215.743 & 1.083  & 0.864 &   87 &   24.0 &   2.7\\
V\_PsA    & compact   & 01  & 216.070 & 217.943 & 1.080  & 0.866 & --89 &   24.0 &   2.7\\
V\_PsA    & compact   & 04  & 227.268 & 229.141 & 1.046  & 0.832 &   88 &   24.0 &   2.8\\
V\_PsA    & compact   & 05  & 229.623 & 231.497 & 1.032  & 0.820 &   85 &   24.0 &   2.9\\
V\_PsA    & compact   & 08  & 244.088 & 245.023 & 1.095  & 0.781 &   89 &   24.0 &   2.6\\
V\_PsA    & compact   & 09  & 245.381 & 247.254 & 1.085  & 0.773 &   88 &   24.0 &   2.2\\
V\_PsA    & compact   & 12  & 258.688 & 260.561 & 1.033  & 0.735 &   88 &   24.0 &   2.6\\
V\_PsA    & compact   & 13  & 262.143 & 263.079 & 1.024  & 0.724 &   87 &   24.0 &   2.9\\
&&&&&&&&&\\
W\_Aql    & extended  & 00  & 213.880 & 215.753 & 0.025  & 0.023 & --21 &    2.0 &   0.4\\
W\_Aql    & extended  & 01  & 216.080 & 217.953 & 0.025  & 0.023 & --17 &    2.0 &   0.4\\
W\_Aql    & extended  & 02  & 220.281 & 222.154 & 0.025  & 0.023 & --31 &    2.0 &   0.5\\
W\_Aql    & extended  & 03  & 223.676 & 225.549 & 0.025  & 0.023 & --18 &    2.0 &   0.4\\
W\_Aql    & extended  & 04  & 227.278 & 229.151 & 0.023  & 0.022 &  --9 &    2.0 &   0.4\\
W\_Aql    & extended  & 05  & 229.634 & 231.507 & 0.024  & 0.022 & --19 &    2.0 &   0.4\\
W\_Aql    & extended  & 06  & 235.485 & 237.358 & 0.023  & 0.022 & --14 &    2.0 &   0.4\\
W\_Aql    & extended  & 07  & 239.204 & 240.139 & 0.023  & 0.022 & --21 &    2.0 &   0.5\\
W\_Aql    & extended  & 08  & 244.099 & 245.035 & 0.031  & 0.022 &   49 &    2.0 &   0.7\\
W\_Aql    & extended  & 09  & 245.393 & 247.266 & 0.024  & 0.021 & --75 &    2.0 &   0.5\\
W\_Aql    & extended  & 10  & 251.640 & 253.513 & 0.026  & 0.021 & --70 &    2.0 &   0.6\\
W\_Aql    & extended  & 11  & 253.972 & 255.845 & 0.026  & 0.021 & --74 &    2.0 &   0.6\\
W\_Aql    & extended  & 12  & 258.699 & 260.572 & 0.023  & 0.020 & --71 &    2.0 &   0.6\\
W\_Aql    & extended  & 13  & 262.156 & 263.091 & 0.024  & 0.021 & --80 &    2.0 &   0.8\\
W\_Aql    & extended  & 14  & 265.587 & 267.460 & 0.026  & 0.020 & --74 &    2.0 &   0.7\\
W\_Aql    & extended  & 15  & 267.837 & 269.710 & 0.025  & 0.020 & --75 &    2.0 &   0.7\\
W\_Aql    & mid       & 00  & 213.880 & 215.753 & 0.502  & 0.306 & --72 &   24.0 &   2.3\\
W\_Aql    & mid       & 01  & 216.080 & 217.953 & 0.496  & 0.329 & --77 &   24.0 &   2.4\\
W\_Aql    & mid       & 02  & 220.280 & 222.154 & 0.460  & 0.284 & --69 &   24.0 &   2.2\\
W\_Aql    & mid       & 03  & 223.675 & 225.548 & 0.453  & 0.280 & --69 &   24.0 &   1.9\\
W\_Aql    & mid       & 04  & 227.278 & 229.151 & 0.478  & 0.292 & --74 &   24.0 &   2.3\\
W\_Aql    & mid       & 05  & 229.634 & 231.507 & 0.474  & 0.292 & --74 &   24.0 &   2.3\\
W\_Aql    & mid       & 06  & 235.485 & 237.358 & 0.433  & 0.266 & --69 &   24.0 &   2.2\\
W\_Aql    & mid       & 07  & 239.204 & 240.139 & 0.425  & 0.274 & --70 &   24.0 &   2.3\\
W\_Aql    & mid       & 08  & 244.099 & 245.035 & 0.415  & 0.287 & --84 &   24.0 &   2.6\\
W\_Aql    & mid       & 09  & 245.393 & 247.266 & 0.397  & 0.259 & --73 &   24.0 &   2.3\\
W\_Aql    & mid       & 10  & 251.639 & 253.512 & 0.356  & 0.274 & --79 &   24.0 &   2.3\\
W\_Aql    & mid       & 11  & 253.972 & 255.845 & 0.395  & 0.277 & --77 &   24.0 &   2.8\\
W\_Aql    & mid       & 12  & 258.700 & 260.573 & 0.375  & 0.250 & --74 &   24.0 &   2.5\\
W\_Aql    & mid       & 13  & 262.156 & 263.091 & 0.374  & 0.250 & --74 &   24.0 &   2.9\\
W\_Aql    & mid       & 14  & 265.587 & 267.460 & 0.390  & 0.284 & --81 &   24.0 &   3.5\\
W\_Aql    & mid       & 15  & 267.837 & 269.710 & 0.372  & 0.272 & --86 &   24.0 &   3.9\\
W\_Aql    & compact   & 00  & 213.880 & 215.753 & 1.015  & 0.727 &   77 &   24.0 &   2.7\\
W\_Aql    & compact   & 01  & 216.080 & 217.953 & 0.969  & 0.711 & --89 &   24.0 &   2.8\\
W\_Aql    & compact   & 04  & 227.278 & 229.151 & 0.890  & 0.695 &   70 &   24.0 &   3.1\\
W\_Aql    & compact   & 05  & 229.634 & 231.507 & 0.830  & 0.678 &   78 &   24.0 &   3.0\\
W\_Aql    & compact   & 08  & 244.099 & 245.035 & 1.176  & 0.785 &   73 &   24.0 &   3.3\\
W\_Aql    & compact   & 09  & 245.393 & 247.266 & 1.177  & 0.792 &   73 &   24.0 &   2.8\\
W\_Aql    & compact   & 12  & 258.699 & 260.572 & 1.123  & 0.766 &   74 &   24.0 &   3.1\\
W\_Aql    & compact   & 13  & 262.156 & 263.091 & 1.111  & 0.881 &   82 &   24.0 &   4.2\\
\hline
\end{longtable}
